Effects of atomic clustering on the optical properties of III-V alloys

Self-consistent electronic structure calculations together with a structural model are used to study the effect of short-range atomic order on the optical properties of otherwise random Al(0.5)Ga(0.5)As, Ga(0.5)In(0.5)P, and Al(0.5)In(0.5)As alloys. We find that clustering can reduce the direct band gap of these alloys by as much as 100 meV. Furthermore, sufficiently strong clustering is predicted to transform Al(0.5)Ga(0.5)As into a direct gap material.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
% ****** End of file sro-apl.tex ******

\endinput

% the file figure-1.eps follows here
% save it in the same directory as the tex file,
% and it will be included automatically
%-----------------------------------------CLIP---------------------------
%!PS-Adobe-2.0 EPSF
%%Title: /tmp/xfig-fig015753
%%Creator: fig2dev
%%CreationDate: Wed Dec 29 12:16:35 1993
%%For: mader@niels (Kurt Mader)
%%BoundingBox: 0 0 249 316
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-48.0 343.0 translate 0.454 -0.454 scale
/Times-Roman findfont 16.00 scalefont setfont
284 737 m
gs 1 -1 scale (1) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
212 737 m
gs 1 -1 scale (3) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
248 737 m
gs 1 -1 scale (2) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
320 737 m
gs 1 -1 scale (0) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
176 737 m
gs 1 -1 scale (4) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
0.500 setlinewidth
% Polyline
n 347 269 m 347 59 l  149 59 l  149 269 l
 clp gs col-1 s gr
% Polyline
n 335 587 m 335 524 l  214 524 l  214 587 l
 clp gs col-1 s gr
% Polyline
n 330 356 m 330 293 l  214 293 l  214 356 l
 clp gs col-1 s gr
% Polyline
n 341 139 m 341 76 l  214 76 l  214 139 l
 clp gs col-1 s gr
% Polyline
n 188 269 m 164 269 l  164 128 l  188 128 l
 clp gs 0.70 setgray fill gr
gs col-1 s gr
% Polyline
n 224 269 m 200 269 l  200 182 l  224 182 l
 clp gs 0.70 setgray fill gr
gs col-1 s gr
% Polyline
n 260 269 m 236 269 l  236 218 l  260 218 l
 clp gs 0.70 setgray fill gr
gs col-1 s gr
% Polyline
n 296 269 m 272 269 l  272 242 l  296 242 l
 clp gs 0.70 setgray fill gr
gs col-1 s gr
% Polyline
n 332 269 m 308 269 l  308 236 l  332 236 l
 clp gs 0.70 setgray fill gr
gs col-1 s gr
% Polyline
n 347 494 m 347 284 l  149 284 l  149 494 l
 clp gs col-1 s gr
% Polyline
n 347 719 m 347 509 l  149 509 l  149 719 l
 clp gs col-1 s gr
% Polyline
n 188 494 m 164 494 l  164 317 l  188 317 l
 clp gs 0.70 setgray fill gr
gs col-1 s gr
% Polyline
n 224 494 m 200 494 l  200 365 l  224 365 l
 clp gs 0.70 setgray fill gr
gs col-1 s gr
% Polyline
n 260 494 m 236 494 l  236 461 l  260 461 l
 clp gs 0.70 setgray fill gr
gs col-1 s gr
% Polyline
n 296 494 m 272 494 l  272 482 l  296 482 l
 clp gs 0.70 setgray fill gr
gs col-1 s gr
% Polyline
n 332 494 m 308 494 l  308 482 l  332 482 l
 clp gs 0.70 setgray fill gr
gs col-1 s gr
% Polyline
n 188 719 m 164 719 l  164 569 l  188 569 l
 clp gs 0.70 setgray fill gr
gs col-1 s gr
% Polyline
n 224 719 m 200 719 l  200 608 l  224 608 l
 clp gs 0.70 setgray fill gr
gs col-1 s gr
% Polyline
n 260 719 m 236 719 l  236 665 l  260 665 l
 clp gs 0.70 setgray fill gr
gs col-1 s gr
% Polyline
n 296 719 m 272 719 l  272 686 l  296 686 l
 clp gs 0.70 setgray fill gr
gs col-1 s gr
% Polyline
n 332 719 m 308 719 l  308 698 l  332 698 l
 clp gs 0.70 setgray fill gr
gs col-1 s gr
% Polyline
%
% Begin Imported EPS File: sro-apl-fig1a.ps
%
gs
359 59 translate
1.013793 -0.981308 scale
0 -214 translate
-160 -289 translate
%
/InitDictCount countdictstack def
gsave
save
mark
newpath
/ {} def
save
/w {setlinewidth} def
/l {lineto} def
/n {newpath} def
/m {moveto} def
/s {scale} def
/c {setlinecap} def
/j {setlinejoin} def
/r {restore} def
/h {} def
/t {stroke} def
/g {setgray} def
/f {eofill} def
.125 .125 s
1 c
1 j
n
 0.004 g
 4 w
n
2409 3162 m
2407 3180 l
2401 3197 l
2393 3213 l
2380 3226 l
2366 3237 l
2349 3244 l
2332 3248 l
2314 3248 l
2296 3244 l
2280 3237 l
2265 3226 l
2253 3213 l
2244 3197 l
2239 3180 l
2237 3162 l
2239 3145 l
2244 3127 l
2253 3112 l
2265 3098 l
2280 3088 l
2296 3081 l
2314 3077 l
2332 3077 l
2349 3081 l
2366 3088 l
2380 3098 l
2393 3112 l
2401 3127 l
2407 3145 l
2409 3162 l
t
 2 w
n
2313 3189 m
2310 3197 l
2302 3204 l
2294 3208 l
2279 3208 l
2272 3204 l
2264 3197 l
2260 3189 l
2257 3178 l
2257 3159 l
2260 3147 l
2264 3140 l
2272 3132 l
2279 3128 l
2294 3128 l
2302 3132 l
2310 3140 l
2313 3147 l
2313 3162 l
2294 3162 l
t
n
2313 3189 m
2310 3189 l
2306 3197 l
2302 3200 l
2294 3204 l
2279 3204 l
2272 3200 l
2268 3197 l
2264 3189 l
2260 3178 l
2260 3159 l
2264 3147 l
2268 3140 l
2272 3136 l
2279 3132 l
2294 3132 l
2302 3136 l
2306 3140 l
2310 3147 l
2310 3159 l
2294 3159 l
2294 3162 l
t
n
2382 3181 m
2382 3128 l
2385 3128 l
t
n
2382 3181 m
2385 3181 l
2385 3128 l
t
n
2382 3170 m
2374 3178 l
t
n
2374 3178 m
2366 3181 l
2355 3181 l
2347 3178 l
2340 3170 l
2336 3159 l
2336 3151 l
2340 3140 l
2347 3132 l
2355 3128 l
2366 3128 l
2374 3132 l
2382 3140 l
t
n
2382 3170 m
2366 3178 l
2355 3178 l
2347 3174 l
2344 3170 l
2340 3159 l
2340 3151 l
2344 3140 l
2347 3136 l
2355 3132 l
2366 3132 l
2382 3140 l
t
 4 w
n
1452 3162 m
1450 3180 l
1445 3197 l
1436 3213 l
1424 3226 l
1409 3237 l
1393 3244 l
1375 3248 l
1357 3248 l
1339 3244 l
1323 3237 l
1308 3226 l
1296 3213 l
1287 3197 l
1282 3180 l
1280 3162 l
1282 3145 l
1287 3127 l
1296 3112 l
1308 3098 l
1323 3088 l
1339 3081 l
1357 3077 l
1375 3077 l
1393 3081 l
1409 3088 l
1424 3098 l
1436 3112 l
1445 3127 l
1450 3145 l
1452 3162 l
t
 2 w
n
1356 3189 m
1353 3197 l
1345 3204 l
1337 3208 l
1322 3208 l
1315 3204 l
1307 3197 l
1303 3189 l
1300 3178 l
1300 3159 l
1303 3147 l
1307 3140 l
1315 3132 l
1322 3128 l
1337 3128 l
1345 3132 l
1353 3140 l
1356 3147 l
1356 3162 l
1337 3162 l
t
n
1356 3189 m
1353 3189 l
1349 3197 l
1345 3200 l
1337 3204 l
1322 3204 l
1315 3200 l
1311 3197 l
1307 3189 l
1303 3178 l
1303 3159 l
1307 3147 l
1311 3140 l
1315 3136 l
1322 3132 l
1337 3132 l
1345 3136 l
1349 3140 l
1353 3147 l
1353 3159 l
1337 3159 l
1337 3162 l
t
n
1425 3181 m
1425 3128 l
1429 3128 l
t
n
1425 3181 m
1429 3181 l
1429 3128 l
t
n
1425 3170 m
1417 3178 l
t
n
1417 3178 m
1409 3181 l
1398 3181 l
1391 3178 l
1383 3170 l
1379 3159 l
1379 3151 l
1383 3140 l
1391 3132 l
1398 3128 l
1409 3128 l
1417 3132 l
1425 3140 l
t
n
1425 3170 m
1409 3178 l
1398 3178 l
1391 3174 l
1387 3170 l
1383 3159 l
1383 3151 l
1387 3140 l
1391 3136 l
1398 3132 l
1409 3132 l
1425 3140 l
t
 4 w
n
1452 2393 m
1450 2411 l
1445 2429 l
1436 2444 l
1424 2458 l
1409 2468 l
1393 2475 l
1375 2479 l
1357 2479 l
1339 2475 l
1323 2468 l
1308 2458 l
1296 2444 l
1287 2429 l
1282 2411 l
1280 2393 l
1282 2376 l
1287 2358 l
1296 2343 l
1308 2329 l
1323 2319 l
1339 2312 l
1357 2308 l
1375 2308 l
1393 2312 l
1409 2319 l
1424 2329 l
1436 2343 l
1445 2358 l
1450 2376 l
1452 2393 l
t
 2 w
n
1356 2420 m
1353 2428 l
1345 2435 l
1337 2439 l
1322 2439 l
1315 2435 l
1307 2428 l
1303 2420 l
1300 2409 l
1300 2390 l
1303 2378 l
1307 2371 l
1315 2363 l
1322 2359 l
1337 2359 l
1345 2363 l
1353 2371 l
1356 2378 l
1356 2393 l
1337 2393 l
t
n
1356 2420 m
1353 2420 l
1349 2428 l
1345 2431 l
1337 2435 l
1322 2435 l
1315 2431 l
1311 2428 l
1307 2420 l
1303 2409 l
1303 2390 l
1307 2378 l
1311 2371 l
1315 2367 l
1322 2363 l
1337 2363 l
1345 2367 l
1349 2371 l
1353 2378 l
1353 2390 l
1337 2390 l
1337 2393 l
t
n
1425 2412 m
1425 2359 l
1429 2359 l
t
n
1425 2412 m
1429 2412 l
1429 2359 l
t
n
1425 2401 m
1417 2409 l
t
n
1417 2409 m
1409 2412 l
1398 2412 l
1391 2409 l
1383 2401 l
1379 2390 l
1379 2382 l
1383 2371 l
1391 2363 l
1398 2359 l
1409 2359 l
1417 2363 l
1425 2371 l
t
n
1425 2401 m
1409 2409 l
1398 2409 l
1391 2405 l
1387 2401 l
1383 2390 l
1383 2382 l
1387 2371 l
1391 2367 l
1398 2363 l
1409 2363 l
1425 2371 l
t
 4 w
n
1452 3931 m
1450 3949 l
1445 3966 l
1436 3982 l
1424 3995 l
1409 4006 l
1393 4013 l
1375 4017 l
1357 4017 l
1339 4013 l
1323 4006 l
1308 3995 l
1296 3982 l
1287 3966 l
1282 3949 l
1280 3931 l
1282 3914 l
1287 3896 l
1296 3881 l
1308 3867 l
1323 3857 l
1339 3849 l
1357 3846 l
1375 3846 l
1393 3849 l
1409 3857 l
1424 3867 l
1436 3881 l
1445 3896 l
1450 3914 l
1452 3931 l
t
 2 w
n
1356 3958 m
1353 3966 l
1345 3973 l
1337 3977 l
1322 3977 l
1315 3973 l
1307 3966 l
1303 3958 l
1300 3947 l
1300 3928 l
1303 3916 l
1307 3909 l
1315 3901 l
1322 3897 l
1337 3897 l
1345 3901 l
1353 3909 l
1356 3916 l
1356 3931 l
1337 3931 l
t
n
1356 3958 m
1353 3958 l
1349 3966 l
1345 3969 l
1337 3973 l
1322 3973 l
1315 3969 l
1311 3966 l
1307 3958 l
1303 3947 l
1303 3928 l
1307 3916 l
1311 3909 l
1315 3905 l
1322 3901 l
1337 3901 l
1345 3905 l
1349 3909 l
1353 3916 l
1353 3928 l
1337 3928 l
1337 3931 l
t
n
1425 3950 m
1425 3897 l
1429 3897 l
t
n
1425 3950 m
1429 3950 l
1429 3897 l
t
n
1425 3939 m
1417 3947 l
t
n
1417 3947 m
1409 3950 l
1398 3950 l
1391 3947 l
1383 3939 l
1379 3928 l
1379 3920 l
1383 3909 l
1391 3901 l
1398 3897 l
1409 3897 l
1417 3901 l
1425 3909 l
t
n
1425 3939 m
1409 3947 l
1398 3947 l
1391 3943 l
1387 3939 l
1383 3928 l
1383 3920 l
1387 3909 l
1391 3905 l
1398 3901 l
1409 3901 l
1425 3909 l
t
 4 w
n
2409 2393 m
2407 2411 l
2401 2429 l
2393 2444 l
2380 2458 l
2366 2468 l
2349 2475 l
2332 2479 l
2314 2479 l
2296 2475 l
2280 2468 l
2265 2458 l
2253 2444 l
2244 2429 l
2239 2411 l
2237 2393 l
2239 2376 l
2244 2358 l
2253 2343 l
2265 2329 l
2280 2319 l
2296 2312 l
2314 2308 l
2332 2308 l
2349 2312 l
2366 2319 l
2380 2329 l
2393 2343 l
2401 2358 l
2407 2376 l
2409 2393 l
t
 2 w
n
2306 2439 m
2275 2359 l
t
n
2306 2428 m
2279 2359 l
2275 2359 l
t
n
2306 2428 m
2332 2359 l
2336 2359 l
t
n
2306 2439 m
2336 2359 l
t
n
2287 2382 m
2325 2382 l
t
n
2283 2378 m
2329 2378 l
t
n
2359 2439 m
2359 2359 l
2363 2359 l
t
n
2359 2439 m
2363 2439 l
2363 2359 l
t
 4 w
n
2409 3931 m
2407 3949 l
2401 3966 l
2393 3982 l
2380 3995 l
2366 4006 l
2349 4013 l
2332 4017 l
2314 4017 l
2296 4013 l
2280 4006 l
2265 3995 l
2253 3982 l
2244 3966 l
2239 3949 l
2237 3931 l
2239 3914 l
2244 3896 l
2253 3881 l
2265 3867 l
2280 3857 l
2296 3849 l
2314 3846 l
2332 3846 l
2349 3849 l
2366 3857 l
2380 3867 l
2393 3881 l
2401 3896 l
2407 3914 l
2409 3931 l
t
 2 w
n
2306 3977 m
2275 3897 l
t
n
2306 3966 m
2279 3897 l
2275 3897 l
t
n
2306 3966 m
2332 3897 l
2336 3897 l
t
n
2306 3977 m
2336 3897 l
t
n
2287 3920 m
2325 3920 l
t
n
2283 3916 m
2329 3916 l
t
n
2359 3977 m
2359 3897 l
2363 3897 l
t
n
2359 3977 m
2363 3977 l
2363 3897 l
t
 4 w
n
3366 3162 m
3364 3180 l
3358 3197 l
3349 3213 l
3337 3226 l
3323 3237 l
3306 3244 l
3289 3248 l
3271 3248 l
3253 3244 l
3237 3237 l
3222 3226 l
3210 3213 l
3201 3197 l
3196 3180 l
3194 3162 l
3196 3145 l
3201 3127 l
3210 3112 l
3222 3098 l
3237 3088 l
3253 3081 l
3271 3077 l
3289 3077 l
3306 3081 l
3323 3088 l
3337 3098 l
3349 3112 l
3358 3127 l
3364 3145 l
3366 3162 l
t
 2 w
n
3263 3208 m
3232 3128 l
t
n
3263 3197 m
3236 3128 l
3232 3128 l
t
n
3263 3197 m
3289 3128 l
3293 3128 l
t
n
3263 3208 m
3293 3128 l
t
n
3244 3151 m
3282 3151 l
t
n
3240 3147 m
3285 3147 l
t
n
3316 3208 m
3316 3128 l
3320 3128 l
t
n
3316 3208 m
3320 3208 l
3320 3128 l
t
 4 w
n
3366 2393 m
3364 2411 l
3358 2429 l
3349 2444 l
3337 2458 l
3323 2468 l
3306 2475 l
3289 2479 l
3271 2479 l
3253 2475 l
3237 2468 l
3222 2458 l
3210 2444 l
3201 2429 l
3196 2411 l
3194 2393 l
3196 2376 l
3201 2358 l
3210 2343 l
3222 2329 l
3237 2319 l
3253 2312 l
3271 2308 l
3289 2308 l
3306 2312 l
3323 2319 l
3337 2329 l
3349 2343 l
3358 2358 l
3364 2376 l
3366 2393 l
t
 2 w
n
3263 2439 m
3232 2359 l
t
n
3263 2428 m
3236 2359 l
3232 2359 l
t
n
3263 2428 m
3289 2359 l
3293 2359 l
t
n
3263 2439 m
3293 2359 l
t
n
3244 2382 m
3282 2382 l
t
n
3240 2378 m
3285 2378 l
t
n
3316 2439 m
3316 2359 l
3320 2359 l
t
n
3316 2439 m
3320 2439 l
3320 2359 l
t
 4 w
n
3366 3931 m
3364 3949 l
3358 3966 l
3349 3982 l
3337 3995 l
3323 4006 l
3306 4013 l
3289 4017 l
3271 4017 l
3253 4013 l
3237 4006 l
3222 3995 l
3210 3982 l
3201 3966 l
3196 3949 l
3194 3931 l
3196 3914 l
3201 3896 l
3210 3881 l
3222 3867 l
3237 3857 l
3253 3849 l
3271 3846 l
3289 3846 l
3306 3849 l
3323 3857 l
3337 3867 l
3349 3881 l
3358 3896 l
3364 3914 l
3366 3931 l
t
 2 w
n
3263 3977 m
3232 3897 l
t
n
3263 3966 m
3236 3897 l
3232 3897 l
t
n
3263 3966 m
3289 3897 l
3293 3897 l
t
n
3263 3977 m
3293 3897 l
t
n
3244 3920 m
3282 3920 l
t
n
3240 3916 m
3285 3916 l
t
n
3316 3977 m
3316 3897 l
3320 3897 l
t
n
3316 3977 m
3320 3977 l
3320 3897 l
t
 4 w
n
1691 3547 m
1689 3565 l
1684 3582 l
1675 3598 l
1663 3611 l
1648 3622 l
1632 3629 l
1614 3633 l
1596 3633 l
1578 3629 l
1562 3622 l
1547 3611 l
1535 3598 l
1526 3582 l
1521 3565 l
1519 3547 l
1521 3529 l
1526 3512 l
1535 3496 l
1547 3483 l
1562 3472 l
1578 3465 l
1596 3461 l
1614 3461 l
1632 3465 l
1648 3472 l
1663 3483 l
1675 3496 l
1684 3512 l
1689 3529 l
1691 3547 l
t
 2 w
n
1573 3592 m
1543 3513 l
t
n
1573 3581 m
1546 3513 l
1543 3513 l
t
n
1573 3581 m
1599 3513 l
1603 3513 l
t
n
1573 3592 m
1603 3513 l
t
n
1554 3536 m
1592 3536 l
t
n
1550 3532 m
1596 3532 l
t
n
1664 3554 m
1660 3562 l
1649 3566 l
1637 3566 l
1626 3562 l
1622 3554 l
1626 3547 l
1634 3543 l
1653 3536 l
1660 3532 l
t
n
1656 3536 m
1660 3528 l
1660 3524 l
1656 3517 l
t
n
1660 3520 m
1649 3517 l
1637 3517 l
1626 3520 l
t
n
1630 3517 m
1626 3524 l
1622 3524 l
t
n
1664 3554 m
1660 3554 l
1656 3562 l
t
n
1660 3558 m
1649 3562 l
1637 3562 l
1626 3558 l
t
n
1630 3562 m
1626 3554 l
1630 3547 l
t
n
1626 3551 m
1634 3547 l
1653 3539 l
1660 3536 l
1664 3528 l
t
n
1664 3528 m
1664 3524 l
1660 3517 l
1649 3513 l
1637 3513 l
1626 3517 l
1622 3524 l
t
 4 w
n
1691 2778 m
1689 2796 l
1684 2813 l
1675 2829 l
1663 2842 l
1648 2853 l
1632 2860 l
1614 2864 l
1596 2864 l
1578 2860 l
1562 2853 l
1547 2842 l
1535 2829 l
1526 2813 l
1521 2796 l
1519 2778 l
1521 2760 l
1526 2743 l
1535 2727 l
1547 2714 l
1562 2703 l
1578 2696 l
1596 2692 l
1614 2692 l
1632 2696 l
1648 2703 l
1663 2714 l
1675 2727 l
1684 2743 l
1689 2760 l
1691 2778 l
t
 2 w
n
1573 2823 m
1543 2744 l
t
n
1573 2812 m
1546 2744 l
1543 2744 l
t
n
1573 2812 m
1599 2744 l
1603 2744 l
t
n
1573 2823 m
1603 2744 l
t
n
1554 2767 m
1592 2767 l
t
n
1550 2763 m
1596 2763 l
t
n
1664 2786 m
1660 2793 l
1649 2797 l
1637 2797 l
1626 2793 l
1622 2786 l
1626 2778 l
1634 2774 l
1653 2767 l
1660 2763 l
t
n
1656 2767 m
1660 2759 l
1660 2755 l
1656 2748 l
t
n
1660 2751 m
1649 2748 l
1637 2748 l
1626 2751 l
t
n
1630 2748 m
1626 2755 l
1622 2755 l
t
n
1664 2786 m
1660 2786 l
1656 2793 l
t
n
1660 2789 m
1649 2793 l
1637 2793 l
1626 2789 l
t
n
1630 2793 m
1626 2786 l
1630 2778 l
t
n
1626 2782 m
1634 2778 l
1653 2770 l
1660 2767 l
1664 2759 l
t
n
1664 2759 m
1664 2755 l
1660 2748 l
1649 2744 l
1637 2744 l
1626 2748 l
1622 2755 l
t
 4 w
n
3605 3547 m
3603 3565 l
3598 3582 l
3589 3598 l
3577 3611 l
3562 3622 l
3546 3629 l
3528 3633 l
3510 3633 l
3492 3629 l
3476 3622 l
3461 3611 l
3449 3598 l
3440 3582 l
3435 3565 l
3433 3547 l
3435 3529 l
3440 3512 l
3449 3496 l
3461 3483 l
3476 3472 l
3492 3465 l
3510 3461 l
3528 3461 l
3546 3465 l
3562 3472 l
3577 3483 l
3589 3496 l
3598 3512 l
3603 3529 l
3605 3547 l
t
 2 w
n
3487 3592 m
3456 3513 l
t
n
3487 3581 m
3460 3513 l
3456 3513 l
t
n
3487 3581 m
3513 3513 l
3517 3513 l
t
n
3487 3592 m
3517 3513 l
t
n
3468 3536 m
3506 3536 l
t
n
3464 3532 m
3510 3532 l
t
n
3578 3554 m
3574 3562 l
3563 3566 l
3551 3566 l
3540 3562 l
3536 3554 l
3540 3547 l
3547 3543 l
3566 3536 l
3574 3532 l
t
n
3570 3536 m
3574 3528 l
3574 3524 l
3570 3517 l
t
n
3574 3520 m
3563 3517 l
3551 3517 l
3540 3520 l
t
n
3544 3517 m
3540 3524 l
3536 3524 l
t
n
3578 3554 m
3574 3554 l
3570 3562 l
t
n
3574 3558 m
3563 3562 l
3551 3562 l
3540 3558 l
t
n
3544 3562 m
3540 3554 l
3544 3547 l
t
n
3540 3551 m
3547 3547 l
3566 3539 l
3574 3536 l
3578 3528 l
t
n
3578 3528 m
3578 3524 l
3574 3517 l
3563 3513 l
3551 3513 l
3540 3517 l
3536 3524 l
t
 4 w
n
2648 3547 m
2646 3565 l
2641 3582 l
2632 3598 l
2620 3611 l
2605 3622 l
2589 3629 l
2571 3633 l
2553 3633 l
2535 3629 l
2519 3622 l
2504 3611 l
2492 3598 l
2483 3582 l
2478 3565 l
2476 3547 l
2478 3529 l
2483 3512 l
2492 3496 l
2504 3483 l
2519 3472 l
2535 3465 l
2553 3461 l
2571 3461 l
2589 3465 l
2605 3472 l
2620 3483 l
2632 3496 l
2641 3512 l
2646 3529 l
2648 3547 l
t
 2 w
n
2530 3592 m
2499 3513 l
t
n
2530 3581 m
2503 3513 l
2499 3513 l
t
n
2530 3581 m
2556 3513 l
2560 3513 l
t
n
2530 3592 m
2560 3513 l
t
n
2511 3536 m
2549 3536 l
t
n
2507 3532 m
2553 3532 l
t
n
2621 3554 m
2617 3562 l
2606 3566 l
2594 3566 l
2583 3562 l
2579 3554 l
2583 3547 l
2591 3543 l
2609 3536 l
2617 3532 l
t
n
2613 3536 m
2617 3528 l
2617 3524 l
2613 3517 l
t
n
2617 3520 m
2606 3517 l
2594 3517 l
2583 3520 l
t
n
2587 3517 m
2583 3524 l
2579 3524 l
t
n
2621 3554 m
2617 3554 l
2613 3562 l
t
n
2617 3558 m
2606 3562 l
2594 3562 l
2583 3558 l
t
n
2587 3562 m
2583 3554 l
2587 3547 l
t
n
2583 3551 m
2591 3547 l
2609 3539 l
2617 3536 l
2621 3528 l
t
n
2621 3528 m
2621 3524 l
2617 3517 l
2606 3513 l
2594 3513 l
2583 3517 l
2579 3524 l
t
 4 w
n
2648 2778 m
2646 2796 l
2641 2813 l
2632 2829 l
2620 2842 l
2605 2853 l
2589 2860 l
2571 2864 l
2553 2864 l
2535 2860 l
2519 2853 l
2504 2842 l
2492 2829 l
2483 2813 l
2478 2796 l
2476 2778 l
2478 2760 l
2483 2743 l
2492 2727 l
2504 2714 l
2519 2703 l
2535 2696 l
2553 2692 l
2571 2692 l
2589 2696 l
2605 2703 l
2620 2714 l
2632 2727 l
2641 2743 l
2646 2760 l
2648 2778 l
t
 2 w
n
2530 2823 m
2499 2744 l
t
n
2530 2812 m
2503 2744 l
2499 2744 l
t
n
2530 2812 m
2556 2744 l
2560 2744 l
t
n
2530 2823 m
2560 2744 l
t
n
2511 2767 m
2549 2767 l
t
n
2507 2763 m
2553 2763 l
t
n
2621 2786 m
2617 2793 l
2606 2797 l
2594 2797 l
2583 2793 l
2579 2786 l
2583 2778 l
2591 2774 l
2609 2767 l
2617 2763 l
t
n
2613 2767 m
2617 2759 l
2617 2755 l
2613 2748 l
t
n
2617 2751 m
2606 2748 l
2594 2748 l
2583 2751 l
t
n
2587 2748 m
2583 2755 l
2579 2755 l
t
n
2621 2786 m
2617 2786 l
2613 2793 l
t
n
2617 2789 m
2606 2793 l
2594 2793 l
2583 2789 l
t
n
2587 2793 m
2583 2786 l
2587 2778 l
t
n
2583 2782 m
2591 2778 l
2609 2770 l
2617 2767 l
2621 2759 l
t
n
2621 2759 m
2621 2755 l
2617 2748 l
2606 2744 l
2594 2744 l
2583 2748 l
2579 2755 l
t
 4 w
n
3605 2778 m
3603 2796 l
3598 2813 l
3589 2829 l
3577 2842 l
3562 2853 l
3546 2860 l
3528 2864 l
3510 2864 l
3492 2860 l
3476 2853 l
3461 2842 l
3449 2829 l
3440 2813 l
3435 2796 l
3433 2778 l
3435 2760 l
3440 2743 l
3449 2727 l
3461 2714 l
3476 2703 l
3492 2696 l
3510 2692 l
3528 2692 l
3546 2696 l
3562 2703 l
3577 2714 l
3589 2727 l
3598 2743 l
3603 2760 l
3605 2778 l
t
 2 w
n
3487 2823 m
3456 2744 l
t
n
3487 2812 m
3460 2744 l
3456 2744 l
t
n
3487 2812 m
3513 2744 l
3517 2744 l
t
n
3487 2823 m
3517 2744 l
t
n
3468 2767 m
3506 2767 l
t
n
3464 2763 m
3510 2763 l
t
n
3578 2786 m
3574 2793 l
3563 2797 l
3551 2797 l
3540 2793 l
3536 2786 l
3540 2778 l
3547 2774 l
3566 2767 l
3574 2763 l
t
n
3570 2767 m
3574 2759 l
3574 2755 l
3570 2748 l
t
n
3574 2751 m
3563 2748 l
3551 2748 l
3540 2751 l
t
n
3544 2748 m
3540 2755 l
3536 2755 l
t
n
3578 2786 m
3574 2786 l
3570 2793 l
t
n
3574 2789 m
3563 2793 l
3551 2793 l
3540 2789 l
t
n
3544 2793 m
3540 2786 l
3544 2778 l
t
n
3540 2782 m
3547 2778 l
3566 2770 l
3574 2767 l
3578 2759 l
t
n
3578 2759 m
3578 2755 l
3574 2748 l
3563 2744 l
3551 2744 l
3540 2748 l
3536 2755 l
t
n
3105 2393 m
3094 2407 l
3085 2421 l
3078 2435 l
3072 2450 l
3065 2464 l
3058 2479 l
3051 2493 l
3043 2507 l
3036 2522 l
3029 2536 l
3023 2551 l
3017 2566 l
3012 2580 l
3007 2595 l
3003 2610 l
2999 2625 l
2996 2640 l
2991 2655 l
2985 2670 l
2979 2685 l
2972 2699 l
2967 2714 l
2965 2729 l
2964 2745 l
2966 2760 l
2970 2775 l
2976 2790 l
2984 2804 l
2995 2817 l
3007 2830 l
3019 2842 l
3030 2855 l
3038 2869 l
3044 2884 l
3049 2899 l
3052 2914 l
3055 2929 l
3057 2945 l
3060 2960 l
3062 2975 l
3066 2990 l
3070 3005 l
3075 3020 l
3079 3035 l
3084 3050 l
3090 3065 l
3096 3079 l
3104 3094 l
3113 3107 l
t
n
3113 3107 m
3126 3120 l
3145 3125 l
3166 3121 l
3183 3112 l
3199 3102 l
3213 3090 l
3226 3078 l
3238 3066 l
3249 3052 l
3256 3038 l
3261 3023 l
3264 3008 l
3263 2993 l
3259 2978 l
3251 2963 l
3242 2950 l
3230 2937 l
3219 2924 l
3207 2911 l
3195 2898 l
3184 2885 l
3173 2872 l
3163 2859 l
3154 2845 l
3146 2831 l
3140 2816 l
3137 2801 l
3137 2786 l
3141 2771 l
3147 2756 l
3155 2742 l
3165 2728 l
3175 2715 l
3185 2701 l
3196 2688 l
3207 2675 l
3218 2662 l
3230 2649 l
3242 2636 l
3253 2623 l
3263 2610 l
3272 2596 l
3279 2581 l
3284 2567 l
3286 2551 l
3286 2536 l
3282 2521 l
3274 2507 l
3264 2493 l
t
n
3264 2493 m
3252 2481 l
t
n
3252 2481 m
3241 2470 l
t
n
3198 2420 m
3195 2416 l
3182 2404 l
3166 2393 l
t
n
3519 2572 m
3501 2579 l
3483 2587 l
3467 2596 l
3452 2607 l
3439 2619 l
3428 2631 l
3418 2645 l
3410 2658 l
3402 2672 l
3396 2687 l
3390 2701 l
3385 2715 l
3381 2730 l
3379 2745 l
3378 2760 l
3377 2775 l
3378 2790 l
3379 2805 l
3380 2820 l
3383 2835 l
3386 2849 l
3391 2864 l
3398 2878 l
3407 2892 l
3417 2905 l
3426 2918 l
3436 2931 l
3448 2944 l
3462 2955 l
3480 2963 l
3499 2969 l
3519 2973 l
t
n
3166 3931 m
3153 3920 l
3135 3913 l
3117 3920 l
3105 3931 l
t
n
1643 3931 m
1640 3917 l
1637 3902 l
1633 3888 l
1627 3874 l
1618 3861 l
1606 3848 l
1594 3836 l
1581 3825 l
1567 3814 l
1552 3804 l
1537 3794 l
1521 3785 l
1505 3776 l
1488 3767 l
1471 3759 l
1454 3751 l
1437 3742 l
1419 3735 l
1402 3727 l
1383 3721 l
1366 3713 l
t
n
1366 3375 m
1385 3368 l
1404 3362 l
1423 3355 l
1440 3346 l
1457 3337 l
1475 3328 l
1492 3320 l
1509 3310 l
1526 3301 l
1543 3291 l
1559 3282 l
1575 3271 l
1589 3260 l
1602 3248 l
1613 3235 l
1624 3222 l
1631 3208 l
1637 3193 l
1640 3178 l
1639 3163 l
1637 3148 l
1631 3133 l
1624 3119 l
1615 3105 l
1605 3091 l
1594 3079 l
1582 3066 l
1568 3055 l
1553 3044 l
1537 3034 l
1522 3023 l
1507 3012 l
1491 3002 l
1476 2991 l
1461 2980 l
1447 2969 l
1431 2959 l
1415 2949 l
1398 2940 l
1381 2931 l
1366 2920 l
t
n
1366 2646 m
1380 2635 l
1395 2625 l
1411 2615 l
1426 2605 l
1441 2595 l
1455 2584 l
1469 2573 l
1485 2563 l
1500 2553 l
1515 2543 l
1530 2532 l
1544 2521 l
1558 2511 l
1572 2499 l
1584 2488 l
1596 2475 l
1607 2463 l
1617 2450 l
1625 2436 l
1631 2422 l
1637 2408 l
1643 2393 l
t
n
1582 2577 m
1564 2585 l
1547 2594 l
1530 2603 l
1513 2612 l
1497 2623 l
1483 2634 l
1469 2645 l
1456 2658 l
1445 2670 l
1435 2684 l
1428 2698 l
1420 2712 l
1415 2727 l
1409 2742 l
1406 2757 l
1404 2772 l
1404 2787 l
1405 2802 l
1409 2817 l
1414 2832 l
1419 2847 l
1427 2861 l
1434 2875 l
1444 2889 l
1456 2901 l
1470 2912 l
1484 2924 l
1498 2935 l
1512 2947 l
1527 2957 l
1544 2967 l
1562 2974 l
1581 2981 l
1602 2985 l
1623 2987 l
1644 2987 l
1665 2984 l
1685 2978 l
1702 2969 l
1716 2958 l
1729 2946 l
1739 2932 l
1748 2918 l
1755 2904 l
1761 2890 l
1767 2875 l
1771 2860 l
1775 2845 l
1778 2830 l
t
n
1778 2830 m
1781 2815 l
1783 2800 l
1783 2785 l
1783 2770 l
1782 2754 l
1781 2739 l
1778 2724 l
1775 2709 l
1771 2694 l
1766 2679 l
1761 2665 l
1755 2650 l
1748 2636 l
1739 2622 l
1728 2609 l
1714 2598 l
1698 2587 l
1681 2578 l
1663 2571 l
1642 2567 l
1621 2567 l
1600 2570 l
1582 2577 l
t
n
2498 2619 m
2479 2626 l
2462 2636 l
2447 2647 l
2434 2659 l
2423 2672 l
2414 2686 l
2407 2700 l
2401 2715 l
2397 2730 l
2395 2745 l
2394 2760 l
2394 2776 l
2395 2791 l
2397 2806 l
2401 2821 l
2405 2836 l
2411 2851 l
2418 2865 l
2427 2879 l
2438 2892 l
2450 2905 l
2462 2917 l
2474 2930 l
2487 2942 l
2502 2953 l
2518 2963 l
2536 2971 l
2556 2977 l
2577 2980 l
2598 2979 l
2619 2975 l
2637 2967 l
2652 2957 l
2665 2944 l
2675 2931 l
2684 2917 l
2692 2903 l
2698 2888 l
2702 2873 l
2704 2858 l
2704 2842 l
2703 2827 l
2700 2812 l
2697 2797 l
2692 2782 l
2688 2767 l
2682 2752 l
2675 2738 l
2666 2724 l
t
n
2666 2724 m
2652 2713 l
2642 2700 l
2639 2685 l
2635 2670 l
2626 2656 l
2614 2643 l
2599 2633 l
2580 2625 l
2561 2618 l
2540 2615 l
2519 2615 l
2498 2619 l
t
n
1951 2633 m
1937 2645 l
1928 2659 l
1920 2673 l
1914 2688 l
1909 2703 l
1905 2718 l
1902 2733 l
1900 2748 l
1898 2764 l
1898 2779 l
1899 2794 l
1902 2809 l
1905 2825 l
1910 2840 l
1915 2854 l
1922 2869 l
1931 2883 l
1942 2896 l
1958 2906 l
1978 2911 l
2000 2913 l
2021 2913 l
2043 2913 l
2063 2917 l
2081 2926 l
2096 2937 l
2107 2950 l
2115 2964 l
2120 2979 l
2123 2994 l
2126 3010 l
2128 3025 l
2129 3040 l
2131 3056 l
2132 3071 l
2134 3086 l
2136 3102 l
2138 3117 l
2140 3132 l
2141 3148 l
2143 3163 l
2144 3178 l
2145 3194 l
2146 3209 l
2147 3224 l
2148 3239 l
2149 3255 l
2151 3270 l
2154 3285 l
t
n
2154 3285 m
2158 3300 l
2163 3315 l
2169 3330 l
2177 3344 l
2188 3358 l
2202 3369 l
2221 3376 l
2242 3377 l
2264 3375 l
2284 3370 l
2302 3362 l
2318 3352 l
2332 3340 l
2342 3326 l
2349 3312 l
2350 3296 l
2344 3282 l
2329 3271 l
2314 3260 l
2298 3250 l
2283 3239 l
2282 3238 l
t
n
2317 3077 m
2328 3071 l
2348 3066 l
2370 3064 l
2390 3068 l
2401 3081 l
2405 3096 l
2409 3111 l
2411 3126 l
2412 3142 l
2413 3157 l
2413 3172 l
2414 3188 l
2414 3203 l
2416 3218 l
2423 3233 l
2443 3233 l
2458 3222 l
2469 3209 l
2477 3195 l
2482 3180 l
2484 3165 l
2483 3149 l
2480 3134 l
2475 3119 l
2466 3105 l
2456 3092 l
2441 3081 l
2423 3072 l
2403 3067 l
2393 3054 l
2386 3040 l
2378 3025 l
2371 3011 l
2363 2997 l
2353 2983 l
2341 2970 l
2327 2959 l
2311 2948 l
2295 2939 l
2276 2930 l
2258 2922 l
2239 2916 l
t
n
2239 2916 m
2220 2908 l
2202 2900 l
2184 2891 l
2170 2880 l
2160 2867 l
2152 2853 l
2147 2838 l
2142 2823 l
2139 2808 l
2137 2793 l
2135 2778 l
2134 2762 l
2133 2747 l
2132 2732 l
2129 2717 l
2126 2702 l
2121 2687 l
2114 2673 l
2104 2659 l
2090 2648 l
2073 2639 l
2053 2633 l
2033 2628 l
2012 2625 l
1991 2624 l
1970 2626 l
1951 2633 l
t
n
2633 2704 m
2646 2715 l
2647 2730 l
2646 2745 l
2645 2755 l
t
n
2586 2696 m
2592 2695 l
2613 2699 l
2633 2704 l
t
n
2534 3353 m
2516 3361 l
2499 3370 l
2484 3381 l
2471 3393 l
2458 3405 l
2446 3418 l
2433 3430 l
2422 3443 l
2413 3457 l
2406 3471 l
2400 3486 l
2395 3500 l
2391 3515 l
2389 3531 l
2388 3546 l
2387 3561 l
2388 3576 l
2390 3591 l
2394 3606 l
2399 3621 l
2406 3635 l
2414 3649 l
2425 3663 l
2437 3675 l
2451 3686 l
2468 3696 l
2486 3704 l
2506 3710 l
2527 3712 l
2548 3711 l
2569 3707 l
2588 3701 l
2607 3693 l
2623 3684 l
2638 3673 l
2650 3661 l
2662 3648 l
2673 3635 l
2683 3621 l
2691 3607 l
2698 3593 l
2703 3578 l
2708 3563 l
2712 3548 l
2715 3533 l
2717 3518 l
2718 3503 l
2718 3488 l
2718 3472 l
t
n
2718 3472 m
2715 3457 l
2711 3442 l
2706 3428 l
2698 3413 l
2689 3400 l
2679 3386 l
2667 3374 l
2652 3363 l
2635 3353 l
2616 3347 l
2596 3344 l
2574 3344 l
2553 3347 l
2534 3353 l
t
n
1549 3367 m
1531 3375 l
1514 3384 l
1497 3394 l
1481 3403 l
1464 3413 l
1449 3424 l
1436 3436 l
1425 3450 l
1415 3463 l
1406 3477 l
1398 3491 l
1391 3506 l
1387 3521 l
1384 3536 l
1384 3551 l
1386 3567 l
1391 3581 l
1396 3596 l
1404 3610 l
1414 3624 l
1424 3638 l
1434 3651 l
1446 3664 l
1460 3675 l
1476 3686 l
1492 3696 l
1510 3705 l
1528 3713 l
1547 3719 l
1567 3725 l
1587 3731 l
1608 3733 l
1630 3734 l
1651 3731 l
1670 3724 l
1688 3715 l
1704 3705 l
1717 3693 l
1728 3680 l
1736 3666 l
1743 3651 l
1748 3636 l
1752 3621 l
1756 3606 l
1759 3591 l
1760 3576 l
1761 3560 l
1762 3545 l
1761 3530 l
t
n
1761 3530 m
1760 3514 l
1758 3499 l
1756 3484 l
1753 3469 l
1749 3454 l
1743 3439 l
1736 3424 l
1726 3411 l
1715 3398 l
1703 3385 l
1688 3374 l
1672 3364 l
1653 3357 l
1632 3354 l
1610 3354 l
1589 3356 l
1569 3360 l
1549 3367 l
t
n
3519 2612 m
3502 2620 l
3485 2629 l
3471 2640 l
3461 2652 l
3455 2666 l
3461 2680 l
3478 2688 l
3499 2689 l
3519 2687 l
t
n
3519 2899 m
3498 2901 l
3503 2916 l
3519 2925 l
t
n
1602 3931 m
1600 3916 l
1597 3901 l
1594 3886 l
1588 3872 l
1580 3858 l
1570 3844 l
1558 3832 l
1544 3821 l
1529 3810 l
1513 3800 l
1496 3791 l
1479 3782 l
1460 3774 l
1442 3766 l
1424 3758 l
1405 3752 l
1385 3746 l
1366 3740 l
t
n
1366 3347 m
1385 3341 l
1405 3334 l
1424 3327 l
1442 3319 l
1461 3312 l
1480 3305 l
1498 3296 l
1515 3287 l
1531 3277 l
1547 3266 l
1561 3255 l
1573 3242 l
1583 3229 l
1590 3214 l
1595 3199 l
1598 3184 l
1599 3169 l
1598 3153 l
1595 3138 l
1591 3123 l
1585 3109 l
1577 3094 l
1567 3081 l
1555 3068 l
1541 3057 l
1526 3045 l
1511 3034 l
1495 3024 l
1479 3014 l
1463 3003 l
1448 2993 l
1433 2982 l
1417 2971 l
1400 2962 l
1383 2953 l
1366 2944 l
t
n
1366 2622 m
1381 2612 l
1397 2603 l
1412 2593 l
1428 2584 l
1443 2574 l
1457 2563 l
1472 2553 l
1487 2544 l
1502 2533 l
1516 2523 l
1530 2512 l
1543 2501 l
1556 2489 l
1567 2477 l
1577 2464 l
1585 2451 l
1591 2437 l
1594 2422 l
1598 2408 l
1602 2393 l
t
n
3158 2492 m
3146 2505 l
3143 2519 l
3144 2534 l
3150 2549 l
3160 2561 l
3177 2570 l
3197 2567 l
3211 2556 l
3217 2542 l
3215 2527 l
3206 2514 l
3194 2502 l
3177 2492 l
3158 2492 l
t
n
1593 2591 m
1574 2597 l
1556 2606 l
1538 2613 l
1521 2623 l
1505 2633 l
1491 2645 l
1478 2656 l
1465 2668 l
1453 2681 l
1444 2695 l
1436 2709 l
1430 2723 l
1425 2738 l
1422 2753 l
1420 2769 l
1419 2784 l
1420 2799 l
1423 2814 l
1428 2829 l
1432 2844 l
1439 2858 l
1448 2872 l
1459 2885 l
1472 2897 l
1486 2909 l
1501 2920 l
1515 2931 l
1530 2941 l
1546 2951 l
1564 2960 l
1583 2967 l
1604 2971 l
1625 2973 l
1646 2971 l
1666 2966 l
1684 2958 l
1699 2947 l
1712 2935 l
1723 2922 l
1733 2909 l
1741 2895 l
1748 2880 l
1752 2865 l
1756 2850 l
1759 2835 l
1762 2820 l
1763 2805 l
1765 2790 l
1765 2775 l
t
n
1765 2775 m
1764 2759 l
1763 2744 l
1761 2729 l
1758 2714 l
1755 2699 l
1750 2684 l
1745 2669 l
1739 2655 l
1731 2641 l
1720 2627 l
1707 2615 l
1692 2605 l
1675 2596 l
1656 2589 l
1635 2586 l
1614 2586 l
1593 2591 l
t
n
2448 2704 m
2436 2717 l
2430 2731 l
2425 2747 l
2423 2762 l
2423 2777 l
2424 2792 l
2428 2808 l
2433 2823 l
2439 2837 l
2448 2851 l
2459 2865 l
2471 2877 l
2483 2890 l
2495 2902 l
2508 2915 l
2522 2927 l
2538 2937 l
2556 2945 l
2577 2948 l
2599 2946 l
2617 2938 l
2632 2927 l
2642 2914 l
2651 2899 l
2658 2885 l
2662 2870 l
2660 2854 l
2646 2844 l
2626 2847 l
2606 2854 l
2587 2861 l
2568 2867 l
2546 2867 l
2529 2858 l
2524 2855 l
t
n
2478 2759 m
2479 2746 l
2481 2731 l
2483 2716 l
2481 2700 l
2465 2694 l
2448 2704 l
t
n
2224 3000 m
2213 3012 l
2205 3026 l
2200 3041 l
2199 3056 l
2202 3070 l
2214 3081 l
2232 3075 l
2247 3064 l
2260 3053 l
2272 3041 l
2282 3027 l
2285 3013 l
2279 2999 l
2262 2991 l
2241 2992 l
2224 3000 l
t
n
1568 3381 m
1549 3387 l
1531 3395 l
1513 3403 l
1496 3412 l
1479 3422 l
1463 3432 l
1450 3444 l
1439 3457 l
1430 3470 l
1422 3484 l
1416 3499 l
1411 3514 l
1408 3529 l
1407 3544 l
1408 3559 l
1410 3574 l
1415 3589 l
1421 3603 l
1429 3617 l
1438 3631 l
1448 3644 l
1461 3656 l
1476 3667 l
1492 3677 l
1508 3687 l
1526 3695 l
1545 3701 l
1566 3706 l
1586 3709 l
1607 3711 l
1629 3710 l
1649 3706 l
1667 3699 l
1683 3689 l
1697 3677 l
1707 3664 l
1715 3650 l
1721 3635 l
1726 3620 l
1730 3605 l
1732 3590 l
1733 3575 l
1734 3560 l
1734 3545 l
1733 3530 l
1733 3514 l
1732 3499 l
1731 3484 l
1729 3469 l
t
n
1729 3469 m
1724 3454 l
1716 3440 l
1706 3427 l
1694 3414 l
1681 3402 l
1667 3391 l
1650 3382 l
1631 3376 l
1609 3375 l
1588 3376 l
1568 3381 l
t
n
2546 3381 m
2529 3390 l
2513 3400 l
2500 3412 l
2486 3424 l
2473 3436 l
2460 3448 l
2448 3460 l
2438 3473 l
2430 3488 l
2424 3502 l
2420 3517 l
2417 3532 l
2416 3547 l
2416 3562 l
2417 3578 l
2421 3593 l
2427 3607 l
2436 3621 l
2449 3633 l
2465 3642 l
2485 3648 l
2494 3634 l
2490 3619 l
2487 3604 l
2485 3588 l
2484 3583 l
t
n
2537 3465 m
2537 3464 l
2557 3458 l
2577 3462 l
2579 3463 l
t
n
2620 3483 m
2629 3489 l
2645 3499 l
2663 3507 l
2677 3497 l
2681 3482 l
2681 3467 l
2678 3452 l
2671 3438 l
2662 3424 l
2652 3411 l
2640 3398 l
2626 3387 l
2608 3378 l
2587 3375 l
2566 3376 l
2546 3381 l
t
n
1582 3931 m
1580 3917 l
1577 3903 l
1574 3888 l
1569 3874 l
1561 3861 l
1551 3848 l
1539 3837 l
1525 3826 l
1511 3816 l
1494 3807 l
1478 3799 l
1459 3792 l
1441 3786 l
1423 3780 l
1404 3774 l
1385 3769 l
1366 3765 l
t
n
1366 3827 m
1384 3835 l
1400 3845 l
1411 3858 l
1412 3859 l
t
n
1421 3228 m
1415 3239 l
1405 3252 l
1393 3265 l
1383 3278 l
1385 3293 l
1404 3297 l
1425 3296 l
1446 3294 l
1466 3290 l
1486 3285 l
1504 3276 l
1520 3266 l
1535 3256 l
1548 3244 l
1559 3231 l
1567 3217 l
1573 3203 l
1577 3188 l
1579 3173 l
1579 3158 l
1577 3143 l
1573 3128 l
1568 3113 l
1560 3099 l
1550 3086 l
1538 3074 l
1524 3062 l
1510 3051 l
1495 3040 l
1479 3031 l
1462 3022 l
1445 3012 l
1430 3001 l
1415 2991 l
1399 2981 l
1383 2971 l
1366 2962 l
t
n
1366 2603 m
1382 2593 l
1399 2584 l
1415 2575 l
1431 2565 l
1446 2554 l
1461 2544 l
1477 2534 l
1492 2524 l
1507 2513 l
1520 2502 l
1534 2491 l
1546 2478 l
1556 2466 l
1565 2452 l
1571 2438 l
1575 2423 l
1579 2408 l
1582 2393 l
t
n
1593 2605 m
1573 2611 l
1555 2619 l
1536 2627 l
1520 2636 l
1505 2647 l
1491 2659 l
1478 2671 l
1465 2684 l
1455 2697 l
1446 2711 l
1440 2725 l
1435 2740 l
1432 2755 l
1430 2771 l
1430 2786 l
1431 2801 l
1434 2817 l
1439 2832 l
1445 2846 l
1453 2861 l
1463 2874 l
1475 2886 l
1490 2898 l
1505 2909 l
1520 2920 l
1535 2930 l
1552 2940 l
1570 2949 l
1589 2955 l
1609 2959 l
1631 2960 l
1652 2956 l
1670 2949 l
1686 2938 l
1699 2926 l
1711 2914 l
1722 2900 l
1731 2886 l
1737 2871 l
1742 2857 l
1745 2841 l
1747 2826 l
1748 2811 l
1749 2796 l
1750 2780 l
1750 2765 l
1749 2750 l
1748 2734 l
1746 2719 l
t
n
1746 2719 m
1742 2704 l
1738 2689 l
1733 2674 l
1726 2660 l
1717 2646 l
1706 2633 l
1691 2621 l
1675 2612 l
1656 2605 l
1635 2601 l
1614 2601 l
1593 2605 l
t
n
1538 3409 m
1519 3416 l
1501 3424 l
1484 3433 l
1468 3444 l
1455 3456 l
1445 3469 l
1437 3483 l
1430 3497 l
1426 3512 l
1422 3527 l
1421 3543 l
1422 3558 l
1425 3573 l
1428 3588 l
1434 3602 l
1442 3616 l
1452 3630 l
1464 3642 l
1478 3653 l
1494 3663 l
1511 3673 l
1529 3681 l
1549 3686 l
1570 3688 l
1591 3689 l
1613 3688 l
1633 3684 l
1652 3678 l
1666 3666 l
1673 3652 l
1662 3639 l
1641 3639 l
1620 3639 l
1600 3633 l
1599 3633 l
t
n
1604 3461 m
1613 3456 l
1634 3455 l
1654 3460 l
1673 3468 l
1686 3461 l
1676 3446 l
1665 3433 l
1654 3421 l
1640 3409 l
1621 3403 l
1600 3400 l
1578 3401 l
1558 3404 l
1538 3409 l
t
n
1423 2458 m
1419 2466 l
1405 2477 l
1386 2484 l
1366 2488 l
t
n
1567 3931 m
1564 3917 l
1561 3902 l
1556 3888 l
1550 3874 l
1541 3860 l
1530 3848 l
1516 3837 l
1501 3827 l
1483 3819 l
1463 3815 l
1443 3816 l
1432 3828 l
1432 3843 l
1434 3858 l
1435 3872 l
1436 3882 l
t
n
1366 3057 m
1386 3062 l
1405 3070 l
1420 3080 l
1429 3094 l
1435 3108 l
1437 3114 l
t
n
1443 3200 m
1442 3215 l
1441 3230 l
1441 3245 l
1446 3260 l
1462 3269 l
1483 3267 l
1501 3260 l
1517 3250 l
1531 3238 l
1543 3226 l
1552 3212 l
1558 3197 l
1562 3182 l
1563 3167 l
1562 3152 l
1559 3137 l
1554 3122 l
1547 3108 l
1537 3094 l
1525 3081 l
1512 3069 l
1497 3059 l
1481 3049 l
1462 3042 l
1443 3035 l
1426 3026 l
1411 3015 l
1397 3004 l
1381 2993 l
1366 2983 l
t
n
1366 2585 m
1382 2576 l
1398 2567 l
1414 2558 l
1429 2548 l
1444 2538 l
1459 2528 l
1475 2519 l
1490 2509 l
1504 2499 l
1518 2488 l
1530 2476 l
1540 2464 l
1549 2450 l
1555 2436 l
1560 2422 l
1563 2408 l
1567 2393 l
t
n
1589 2619 m
1569 2625 l
1550 2632 l
1533 2641 l
1517 2651 l
1503 2663 l
1490 2675 l
1476 2687 l
1465 2699 l
1455 2713 l
1448 2727 l
1443 2742 l
1440 2757 l
1439 2772 l
1439 2788 l
1440 2803 l
1444 2818 l
1449 2833 l
1456 2847 l
1465 2861 l
1476 2874 l
1490 2885 l
1505 2896 l
1520 2907 l
1536 2917 l
1553 2926 l
1571 2935 l
1589 2942 l
1610 2946 l
1631 2946 l
1651 2942 l
1668 2933 l
1683 2922 l
1696 2910 l
1707 2897 l
1717 2883 l
1724 2869 l
1729 2854 l
1732 2839 l
1733 2824 l
1734 2809 l
1735 2793 l
1735 2778 l
1736 2763 l
1735 2748 l
1734 2733 l
1732 2717 l
1728 2702 l
1724 2688 l
1718 2673 l
t
n
1718 2673 m
1710 2659 l
1700 2645 l
1686 2634 l
1670 2624 l
1651 2617 l
1630 2614 l
1609 2615 l
1589 2619 l
t
n
1502 3438 m
1485 3446 l
1470 3457 l
1458 3469 l
1449 3483 l
1442 3497 l
1437 3511 l
1434 3526 l
1432 3541 l
1433 3556 l
1435 3571 l
1439 3586 l
1445 3600 l
1453 3614 l
1464 3627 l
1477 3638 l
1493 3648 l
1511 3656 l
1529 3664 l
1549 3667 l
1569 3662 l
1573 3648 l
1568 3633 l
1563 3622 l
t
n
1569 3469 m
1573 3457 l
1573 3442 l
1561 3430 l
1541 3426 l
1521 3431 l
1502 3438 l
t
 6 w
n
1446 2423 m
1446 2424 l
1444 2439 l
1442 2454 l
1440 2470 l
1435 2484 l
1428 2499 l
1409 2503 l
1387 2504 l
1366 2504 l
t
n
1552 3931 m
1549 3917 l
1545 3903 l
1540 3889 l
1533 3875 l
1524 3862 l
1511 3851 l
1495 3842 l
1476 3837 l
1459 3845 l
1453 3859 l
1450 3873 l
1450 3888 l
1449 3902 l
1450 3912 l
t
n
1366 2566 m
1382 2556 l
1398 2546 l
1413 2535 l
1425 2522 l
1437 2510 l
1457 2505 l
1477 2498 l
1494 2489 l
1509 2478 l
1521 2466 l
1531 2452 l
1539 2438 l
1544 2423 l
1549 2408 l
1552 2393 l
t
n
1587 2633 m
1567 2639 l
1548 2646 l
1531 2656 l
1516 2666 l
1502 2678 l
1488 2690 l
1475 2702 l
1464 2715 l
1457 2730 l
1451 2745 l
1448 2760 l
1447 2775 l
1447 2791 l
1449 2806 l
1454 2821 l
1460 2836 l
1468 2850 l
1479 2863 l
1493 2875 l
1508 2886 l
1524 2896 l
1541 2905 l
1560 2913 l
1578 2920 l
1597 2928 l
1618 2931 l
1639 2929 l
1657 2921 l
1671 2909 l
1685 2897 l
1697 2885 l
1707 2871 l
1713 2856 l
1716 2841 l
1716 2826 l
1715 2810 l
1707 2796 l
1706 2781 l
1716 2768 l
1717 2752 l
1717 2737 l
1716 2721 l
1713 2706 l
1709 2691 l
1703 2676 l
1695 2662 l
1683 2649 l
1668 2638 l
1650 2630 l
t
n
1650 2630 m
1629 2627 l
1608 2629 l
1587 2633 l
t
n
1657 2704 m
1672 2715 l
1683 2728 l
1690 2742 l
1697 2757 l
1701 2772 l
1703 2787 l
1700 2803 l
1690 2816 l
1679 2830 l
1667 2842 l
1652 2853 l
1634 2862 l
1615 2869 l
1594 2868 l
1586 2862 l
t
n
1589 2694 m
1596 2691 l
1617 2692 l
1638 2696 l
1657 2704 l
t
n
1456 3071 m
1450 3085 l
1450 3100 l
1452 3115 l
1453 3129 l
1454 3144 l
1454 3159 l
1455 3174 l
1456 3189 l
1456 3203 l
1458 3218 l
1462 3233 l
1473 3245 l
1494 3244 l
1510 3235 l
1524 3224 l
1534 3211 l
1541 3197 l
1546 3183 l
1548 3168 l
1547 3153 l
1544 3138 l
1539 3124 l
1531 3110 l
1521 3097 l
1508 3086 l
1494 3075 l
1476 3068 l
1456 3071 l
t
n
1503 3452 m
1485 3460 l
1471 3471 l
1460 3485 l
1452 3499 l
1446 3514 l
1443 3529 l
1442 3544 l
1443 3559 l
1446 3575 l
1451 3589 l
1458 3604 l
1469 3617 l
1484 3628 l
1502 3636 l
1523 3640 l
1539 3633 l
1542 3617 l
1541 3604 l
t
n
1547 3483 m
1548 3480 l
1550 3465 l
1543 3451 l
1523 3447 l
1503 3452 l
t
 2 w
n
1461 2393 m
1460 2409 l
1459 2424 l
1459 2439 l
1460 2455 l
1466 2469 l
1484 2474 l
1501 2464 l
1513 2452 l
1522 2438 l
1528 2423 l
1533 2408 l
1538 2393 l
t
n
1538 3931 m
1534 3917 l
1529 3903 l
1522 3889 l
1513 3876 l
1499 3864 l
1481 3862 l
1469 3873 l
1464 3887 l
1462 3902 l
1461 3917 l
1461 3931 l
t
n
1607 2647 m
1589 2656 l
1568 2659 l
1549 2665 l
1531 2674 l
1516 2685 l
1501 2695 l
1486 2706 l
1474 2719 l
1465 2733 l
1459 2748 l
1457 2763 l
1455 2778 l
1456 2793 l
1459 2808 l
1464 2823 l
1472 2837 l
1482 2851 l
1496 2863 l
1511 2874 l
1528 2883 l
1548 2888 l
1563 2879 l
1562 2864 l
1555 2850 l
1553 2846 l
t
n
1545 2717 m
1545 2715 l
1552 2701 l
1562 2687 l
1576 2676 l
1594 2668 l
1614 2672 l
1634 2677 l
1655 2680 l
1671 2673 l
1664 2659 l
1649 2648 l
1628 2645 l
1607 2647 l
t
n
1476 3099 m
1469 3113 l
1467 3127 l
1466 3142 l
1466 3157 l
1467 3172 l
1469 3186 l
1472 3201 l
1479 3215 l
1497 3219 l
1513 3209 l
1523 3196 l
1528 3181 l
1531 3167 l
1530 3152 l
1526 3137 l
1520 3123 l
1509 3110 l
1495 3100 l
1476 3099 l
t
n
1480 3480 m
1468 3492 l
1460 3506 l
1455 3521 l
1452 3536 l
1452 3551 l
1454 3566 l
1458 3580 l
1465 3595 l
1476 3607 l
1493 3616 l
1514 3615 l
1524 3602 l
1526 3587 l
1526 3580 l
t
n
1526 3512 m
1526 3512 l
1528 3497 l
1528 3482 l
1517 3469 l
1497 3471 l
1480 3480 l
t
n
1474 2393 m
1474 2408 l
1475 2424 l
1482 2438 l
1498 2436 l
1508 2422 l
1514 2408 l
1519 2393 l
t
n
1519 3931 m
1514 3918 l
1506 3905 l
1493 3895 l
1481 3904 l
1477 3917 l
1474 3931 l
t
n
1494 2718 m
1481 2729 l
1472 2743 l
1467 2757 l
1465 2772 l
1465 2787 l
1467 2802 l
1472 2816 l
1481 2830 l
1493 2842 l
1508 2852 l
1524 2858 l
1532 2843 l
1527 2829 l
1523 2814 l
1521 2799 l
1521 2795 l
t
n
1522 2755 m
1522 2754 l
1524 2740 l
1524 2725 l
1513 2713 l
1494 2718 l
t
n
1486 3155 m
1490 3170 l
1502 3170 l
1503 3155 l
1497 3143 l
1486 3155 l
t
n
1497 3494 m
1479 3500 l
1470 3513 l
1465 3527 l
1462 3542 l
1463 3556 l
1467 3570 l
1474 3584 l
1487 3595 l
1504 3591 l
1511 3577 l
1512 3563 l
1513 3548 l
1512 3534 l
1511 3519 l
1508 3505 l
1497 3494 l
t
n
1496 2746 m
1482 2756 l
1478 2770 l
1478 2785 l
1482 2799 l
1493 2810 l
1502 2800 l
1504 2786 l
1505 2772 l
1503 2757 l
1496 2746 l
t
n
1484 3536 m
1483 3548 l
1488 3555 l
1490 3542 l
1484 3536 l
t
 4 w
n
1452 2393 m
2237 2393 l
t
n
2409 2393 m
3194 2393 l
t
n
3366 2393 m
3519 2393 l
3519 2692 l
t
n
3519 2864 m
3519 3461 l
t
n
3519 3633 m
3519 3931 l
3366 3931 l
t
n
3194 3931 m
2409 3931 l
t
n
2237 3931 m
1452 3931 l
t
n
1366 3846 m
1366 3248 l
t
n
1366 3077 m
1366 2479 l
t
 t
 h
n
.125 .125 s
1 c
1 j
 r
countdictstack InitDictCount sub { end } repeat
cleartomark
restore
grestore
gr
%
% End Imported EPS File: sro-apl-fig1a.ps
%
% Polyline
%
% Begin Imported EPS File: sro-apl-fig1b.ps
%
gs
359 284 translate
0.890909 -0.864198 scale
0 -243 translate
-140 -274 translate
%
/InitDictCount countdictstack def
gsave
save
mark
newpath
/ {} def
save
/w {setlinewidth} def
/l {lineto} def
/n {newpath} def
/m {moveto} def
/s {scale} def
/c {setlinecap} def
/j {setlinejoin} def
/r {restore} def
/h {} def
/t {stroke} def
/g {setgray} def
/f {eofill} def
.125 .125 s
1 c
1 j
n
 0.004 g
 4 w
n
2404 3162 m
2402 3183 l
2396 3202 l
2386 3220 l
2372 3235 l
2355 3247 l
2337 3256 l
2317 3260 l
2296 3260 l
2276 3256 l
2258 3247 l
2241 3235 l
2227 3220 l
2217 3202 l
2211 3183 l
2209 3162 l
2211 3142 l
2217 3123 l
2227 3105 l
2241 3090 l
2258 3078 l
2276 3069 l
2296 3065 l
2317 3065 l
2337 3069 l
2355 3078 l
2372 3090 l
2386 3105 l
2396 3123 l
2402 3142 l
2404 3162 l
t
 2 w
n
2297 3189 m
2293 3197 l
2286 3204 l
2278 3208 l
2263 3208 l
2255 3204 l
2248 3197 l
2244 3189 l
2240 3178 l
2240 3159 l
2244 3147 l
2248 3140 l
2255 3132 l
2263 3128 l
2278 3128 l
2286 3132 l
2293 3140 l
2297 3147 l
2297 3162 l
2278 3162 l
t
n
2297 3189 m
2293 3189 l
2289 3197 l
2286 3200 l
2278 3204 l
2263 3204 l
2255 3200 l
2252 3197 l
2248 3189 l
2244 3178 l
2244 3159 l
2248 3147 l
2252 3140 l
2255 3136 l
2263 3132 l
2278 3132 l
2286 3136 l
2289 3140 l
2293 3147 l
2293 3159 l
2278 3159 l
2278 3162 l
t
n
2365 3181 m
2365 3128 l
2369 3128 l
t
n
2365 3181 m
2369 3181 l
2369 3128 l
t
n
2365 3170 m
2358 3178 l
t
n
2358 3178 m
2350 3181 l
2339 3181 l
2331 3178 l
2324 3170 l
2320 3159 l
2320 3151 l
2324 3140 l
2331 3132 l
2339 3128 l
2350 3128 l
2358 3132 l
2365 3140 l
t
n
2365 3170 m
2350 3178 l
2339 3178 l
2331 3174 l
2327 3170 l
2324 3159 l
2324 3151 l
2327 3140 l
2331 3136 l
2339 3132 l
2350 3132 l
2365 3140 l
t
 4 w
n
1317 3162 m
1315 3183 l
1308 3202 l
1298 3220 l
1285 3235 l
1268 3247 l
1249 3256 l
1229 3260 l
1209 3260 l
1189 3256 l
1170 3247 l
1154 3235 l
1140 3220 l
1130 3202 l
1123 3183 l
1121 3162 l
1123 3142 l
1130 3123 l
1140 3105 l
1154 3090 l
1170 3078 l
1189 3069 l
1209 3065 l
1229 3065 l
1249 3069 l
1268 3078 l
1285 3090 l
1298 3105 l
1308 3123 l
1315 3142 l
1317 3162 l
t
 2 w
n
1210 3189 m
1206 3197 l
1198 3204 l
1191 3208 l
1175 3208 l
1168 3204 l
1160 3197 l
1156 3189 l
1153 3178 l
1153 3159 l
1156 3147 l
1160 3140 l
1168 3132 l
1175 3128 l
1191 3128 l
1198 3132 l
1206 3140 l
1210 3147 l
1210 3162 l
1191 3162 l
t
n
1210 3189 m
1206 3189 l
1202 3197 l
1198 3200 l
1191 3204 l
1175 3204 l
1168 3200 l
1164 3197 l
1160 3189 l
1156 3178 l
1156 3159 l
1160 3147 l
1164 3140 l
1168 3136 l
1175 3132 l
1191 3132 l
1198 3136 l
1202 3140 l
1206 3147 l
1206 3159 l
1191 3159 l
1191 3162 l
t
n
1278 3181 m
1278 3128 l
1282 3128 l
t
n
1278 3181 m
1282 3181 l
1282 3128 l
t
n
1278 3170 m
1270 3178 l
t
n
1270 3178 m
1263 3181 l
1251 3181 l
1244 3178 l
1236 3170 l
1232 3159 l
1232 3151 l
1236 3140 l
1244 3132 l
1251 3128 l
1263 3128 l
1270 3132 l
1278 3140 l
t
n
1278 3170 m
1263 3178 l
1251 3178 l
1244 3174 l
1240 3170 l
1236 3159 l
1236 3151 l
1240 3140 l
1244 3136 l
1251 3132 l
1263 3132 l
1278 3140 l
t
 4 w
n
1317 2289 m
1315 2309 l
1308 2328 l
1298 2346 l
1285 2361 l
1268 2373 l
1249 2382 l
1229 2386 l
1209 2386 l
1189 2382 l
1170 2373 l
1154 2361 l
1140 2346 l
1130 2328 l
1123 2309 l
1121 2289 l
1123 2268 l
1130 2249 l
1140 2231 l
1154 2216 l
1170 2204 l
1189 2196 l
1209 2191 l
1229 2191 l
1249 2196 l
1268 2204 l
1285 2216 l
1298 2231 l
1308 2249 l
1315 2268 l
1317 2289 l
t
 2 w
n
1210 2315 m
1206 2323 l
1198 2330 l
1191 2334 l
1175 2334 l
1168 2330 l
1160 2323 l
1156 2315 l
1153 2304 l
1153 2285 l
1156 2273 l
1160 2266 l
1168 2258 l
1175 2254 l
1191 2254 l
1198 2258 l
1206 2266 l
1210 2273 l
1210 2289 l
1191 2289 l
t
n
1210 2315 m
1206 2315 l
1202 2323 l
1198 2326 l
1191 2330 l
1175 2330 l
1168 2326 l
1164 2323 l
1160 2315 l
1156 2304 l
1156 2285 l
1160 2273 l
1164 2266 l
1168 2262 l
1175 2258 l
1191 2258 l
1198 2262 l
1202 2266 l
1206 2273 l
1206 2285 l
1191 2285 l
1191 2289 l
t
n
1278 2308 m
1278 2254 l
1282 2254 l
t
n
1278 2308 m
1282 2308 l
1282 2254 l
t
n
1278 2296 m
1270 2304 l
t
n
1270 2304 m
1263 2308 l
1251 2308 l
1244 2304 l
1236 2296 l
1232 2285 l
1232 2277 l
1236 2266 l
1244 2258 l
1251 2254 l
1263 2254 l
1270 2258 l
1278 2266 l
t
n
1278 2296 m
1263 2304 l
1251 2304 l
1244 2300 l
1240 2296 l
1236 2285 l
1236 2277 l
1240 2266 l
1244 2262 l
1251 2258 l
1263 2258 l
1278 2266 l
t
 4 w
n
1317 4036 m
1315 4057 l
1308 4076 l
1298 4094 l
1285 4109 l
1268 4121 l
1249 4129 l
1229 4134 l
1209 4134 l
1189 4129 l
1170 4121 l
1154 4109 l
1140 4094 l
1130 4076 l
1123 4057 l
1121 4036 l
1123 4016 l
1130 3997 l
1140 3979 l
1154 3964 l
1170 3951 l
1189 3943 l
1209 3939 l
1229 3939 l
1249 3943 l
1268 3951 l
1285 3964 l
1298 3979 l
1308 3997 l
1315 4016 l
1317 4036 l
t
 2 w
n
1210 4063 m
1206 4070 l
1198 4078 l
1191 4082 l
1175 4082 l
1168 4078 l
1160 4070 l
1156 4063 l
1153 4051 l
1153 4032 l
1156 4021 l
1160 4014 l
1168 4006 l
1175 4002 l
1191 4002 l
1198 4006 l
1206 4014 l
1210 4021 l
1210 4036 l
1191 4036 l
t
n
1210 4063 m
1206 4063 l
1202 4070 l
1198 4074 l
1191 4078 l
1175 4078 l
1168 4074 l
1164 4070 l
1160 4063 l
1156 4051 l
1156 4032 l
1160 4021 l
1164 4014 l
1168 4010 l
1175 4006 l
1191 4006 l
1198 4010 l
1202 4014 l
1206 4021 l
1206 4032 l
1191 4032 l
1191 4036 l
t
n
1278 4055 m
1278 4002 l
1282 4002 l
t
n
1278 4055 m
1282 4055 l
1282 4002 l
t
n
1278 4044 m
1270 4051 l
t
n
1270 4051 m
1263 4055 l
1251 4055 l
1244 4051 l
1236 4044 l
1232 4032 l
1232 4025 l
1236 4014 l
1244 4006 l
1251 4002 l
1263 4002 l
1270 4006 l
1278 4014 l
t
n
1278 4044 m
1263 4051 l
1251 4051 l
1244 4048 l
1240 4044 l
1236 4032 l
1236 4025 l
1240 4014 l
1244 4010 l
1251 4006 l
1263 4006 l
1278 4014 l
t
 4 w
n
2404 2289 m
2402 2309 l
2396 2328 l
2386 2346 l
2372 2361 l
2355 2373 l
2337 2382 l
2317 2386 l
2296 2386 l
2276 2382 l
2258 2373 l
2241 2361 l
2227 2346 l
2217 2328 l
2211 2309 l
2209 2289 l
2211 2268 l
2217 2249 l
2227 2231 l
2241 2216 l
2258 2204 l
2276 2196 l
2296 2191 l
2317 2191 l
2337 2196 l
2355 2204 l
2372 2216 l
2386 2231 l
2396 2249 l
2402 2268 l
2404 2289 l
t
 2 w
n
2267 2334 m
2267 2254 l
2270 2254 l
t
n
2267 2334 m
2270 2334 l
2270 2254 l
t
n
2301 2308 m
2301 2254 l
2305 2254 l
t
n
2301 2308 m
2305 2308 l
2305 2254 l
t
n
2305 2292 m
2316 2304 l
2324 2308 l
2335 2308 l
2343 2304 l
2346 2292 l
2346 2254 l
t
n
2305 2292 m
2316 2300 l
2324 2304 l
2331 2304 l
2339 2300 l
2343 2292 l
2343 2254 l
2346 2254 l
t
 4 w
n
2404 4036 m
2402 4057 l
2396 4076 l
2386 4094 l
2372 4109 l
2355 4121 l
2337 4129 l
2317 4134 l
2296 4134 l
2276 4129 l
2258 4121 l
2241 4109 l
2227 4094 l
2217 4076 l
2211 4057 l
2209 4036 l
2211 4016 l
2217 3997 l
2227 3979 l
2241 3964 l
2258 3951 l
2276 3943 l
2296 3939 l
2317 3939 l
2337 3943 l
2355 3951 l
2372 3964 l
2386 3979 l
2396 3997 l
2402 4016 l
2404 4036 l
t
 2 w
n
2267 4082 m
2267 4002 l
2270 4002 l
t
n
2267 4082 m
2270 4082 l
2270 4002 l
t
n
2301 4055 m
2301 4002 l
2305 4002 l
t
n
2301 4055 m
2305 4055 l
2305 4002 l
t
n
2305 4040 m
2316 4051 l
2324 4055 l
2335 4055 l
2343 4051 l
2346 4040 l
2346 4002 l
t
n
2305 4040 m
2316 4048 l
2324 4051 l
2331 4051 l
2339 4048 l
2343 4040 l
2343 4002 l
2346 4002 l
t
 4 w
n
3492 3162 m
3490 3183 l
3483 3202 l
3473 3220 l
3459 3235 l
3443 3247 l
3424 3256 l
3404 3260 l
3384 3260 l
3364 3256 l
3345 3247 l
3328 3235 l
3315 3220 l
3305 3202 l
3298 3183 l
3296 3162 l
3298 3142 l
3305 3123 l
3315 3105 l
3328 3090 l
3345 3078 l
3364 3069 l
3384 3065 l
3404 3065 l
3424 3069 l
3443 3078 l
3459 3090 l
3473 3105 l
3483 3123 l
3490 3142 l
3492 3162 l
t
 2 w
n
3354 3208 m
3354 3128 l
3358 3128 l
t
n
3354 3208 m
3358 3208 l
3358 3128 l
t
n
3388 3181 m
3388 3128 l
3392 3128 l
t
n
3388 3181 m
3392 3181 l
3392 3128 l
t
n
3392 3166 m
3403 3178 l
3411 3181 l
3422 3181 l
3430 3178 l
3434 3166 l
3434 3128 l
t
n
3392 3166 m
3403 3174 l
3411 3178 l
3419 3178 l
3426 3174 l
3430 3166 l
3430 3128 l
3434 3128 l
t
 4 w
n
3492 2289 m
3490 2309 l
3483 2328 l
3473 2346 l
3459 2361 l
3443 2373 l
3424 2382 l
3404 2386 l
3384 2386 l
3364 2382 l
3345 2373 l
3328 2361 l
3315 2346 l
3305 2328 l
3298 2309 l
3296 2289 l
3298 2268 l
3305 2249 l
3315 2231 l
3328 2216 l
3345 2204 l
3364 2196 l
3384 2191 l
3404 2191 l
3424 2196 l
3443 2204 l
3459 2216 l
3473 2231 l
3483 2249 l
3490 2268 l
3492 2289 l
t
 2 w
n
3354 2334 m
3354 2254 l
3358 2254 l
t
n
3354 2334 m
3358 2334 l
3358 2254 l
t
n
3388 2308 m
3388 2254 l
3392 2254 l
t
n
3388 2308 m
3392 2308 l
3392 2254 l
t
n
3392 2292 m
3403 2304 l
3411 2308 l
3422 2308 l
3430 2304 l
3434 2292 l
3434 2254 l
t
n
3392 2292 m
3403 2300 l
3411 2304 l
3419 2304 l
3426 2300 l
3430 2292 l
3430 2254 l
3434 2254 l
t
 4 w
n
3492 4036 m
3490 4057 l
3483 4076 l
3473 4094 l
3459 4109 l
3443 4121 l
3424 4129 l
3404 4134 l
3384 4134 l
3364 4129 l
3345 4121 l
3328 4109 l
3315 4094 l
3305 4076 l
3298 4057 l
3296 4036 l
3298 4016 l
3305 3997 l
3315 3979 l
3328 3964 l
3345 3951 l
3364 3943 l
3384 3939 l
3404 3939 l
3424 3943 l
3443 3951 l
3459 3964 l
3473 3979 l
3483 3997 l
3490 4016 l
3492 4036 l
t
 2 w
n
3354 4082 m
3354 4002 l
3358 4002 l
t
n
3354 4082 m
3358 4082 l
3358 4002 l
t
n
3388 4055 m
3388 4002 l
3392 4002 l
t
n
3388 4055 m
3392 4055 l
3392 4002 l
t
n
3392 4040 m
3403 4051 l
3411 4055 l
3422 4055 l
3430 4051 l
3434 4040 l
3434 4002 l
t
n
3392 4040 m
3403 4048 l
3411 4051 l
3419 4051 l
3426 4048 l
3430 4040 l
3430 4002 l
3434 4002 l
t
 4 w
n
1589 3599 m
1587 3620 l
1580 3639 l
1570 3657 l
1556 3672 l
1540 3684 l
1521 3692 l
1501 3697 l
1481 3697 l
1461 3692 l
1442 3684 l
1425 3672 l
1412 3657 l
1402 3639 l
1395 3620 l
1393 3599 l
1395 3579 l
1402 3560 l
1412 3542 l
1425 3527 l
1442 3515 l
1461 3506 l
1481 3502 l
1501 3502 l
1521 3506 l
1540 3515 l
1556 3527 l
1570 3542 l
1580 3560 l
1587 3579 l
1589 3599 l
t
 2 w
n
1468 3645 m
1468 3565 l
t
n
1472 3641 m
1472 3565 l
1468 3565 l
t
n
1468 3645 m
1502 3645 l
1510 3641 l
1514 3637 l
1517 3630 l
1517 3618 l
1514 3611 l
1510 3607 l
1502 3603 l
1472 3603 l
t
n
1472 3641 m
1502 3641 l
1510 3637 l
1514 3630 l
1514 3618 l
1510 3611 l
1502 3607 l
1472 3607 l
t
 4 w
n
1589 2725 m
1587 2746 l
1580 2765 l
1570 2783 l
1556 2798 l
1540 2810 l
1521 2819 l
1501 2823 l
1481 2823 l
1461 2819 l
1442 2810 l
1425 2798 l
1412 2783 l
1402 2765 l
1395 2746 l
1393 2725 l
1395 2705 l
1402 2686 l
1412 2668 l
1425 2653 l
1442 2641 l
1461 2632 l
1481 2628 l
1501 2628 l
1521 2632 l
1540 2641 l
1556 2653 l
1570 2668 l
1580 2686 l
1587 2705 l
1589 2725 l
t
 2 w
n
1468 2771 m
1468 2691 l
t
n
1472 2767 m
1472 2691 l
1468 2691 l
t
n
1468 2771 m
1502 2771 l
1510 2767 l
1514 2763 l
1517 2756 l
1517 2745 l
1514 2737 l
1510 2733 l
1502 2729 l
1472 2729 l
t
n
1472 2767 m
1502 2767 l
1510 2763 l
1514 2756 l
1514 2745 l
1510 2737 l
1502 2733 l
1472 2733 l
t
 4 w
n
3764 3599 m
3762 3620 l
3755 3639 l
3745 3657 l
3731 3672 l
3715 3684 l
3696 3692 l
3676 3697 l
3656 3697 l
3636 3692 l
3617 3684 l
3600 3672 l
3587 3657 l
3576 3639 l
3570 3620 l
3568 3599 l
3570 3579 l
3576 3560 l
3587 3542 l
3600 3527 l
3617 3515 l
3636 3506 l
3656 3502 l
3676 3502 l
3696 3506 l
3715 3515 l
3731 3527 l
3745 3542 l
3755 3560 l
3762 3579 l
3764 3599 l
t
 2 w
n
3643 3645 m
3643 3565 l
t
n
3647 3641 m
3647 3565 l
3643 3565 l
t
n
3643 3645 m
3677 3645 l
3685 3641 l
3689 3637 l
3692 3630 l
3692 3618 l
3689 3611 l
3685 3607 l
3677 3603 l
3647 3603 l
t
n
3647 3641 m
3677 3641 l
3685 3637 l
3689 3630 l
3689 3618 l
3685 3611 l
3677 3607 l
3647 3607 l
t
 4 w
n
2676 3599 m
2674 3620 l
2668 3639 l
2657 3657 l
2644 3672 l
2627 3684 l
2609 3692 l
2589 3697 l
2568 3697 l
2548 3692 l
2529 3684 l
2513 3672 l
2499 3657 l
2489 3639 l
2483 3620 l
2481 3599 l
2483 3579 l
2489 3560 l
2499 3542 l
2513 3527 l
2529 3515 l
2548 3506 l
2568 3502 l
2589 3502 l
2609 3506 l
2627 3515 l
2644 3527 l
2657 3542 l
2668 3560 l
2674 3579 l
2676 3599 l
t
 2 w
n
2556 3645 m
2556 3565 l
t
n
2559 3641 m
2559 3565 l
2556 3565 l
t
n
2556 3645 m
2590 3645 l
2597 3641 l
2601 3637 l
2605 3630 l
2605 3618 l
2601 3611 l
2597 3607 l
2590 3603 l
2559 3603 l
t
n
2559 3641 m
2590 3641 l
2597 3637 l
2601 3630 l
2601 3618 l
2597 3611 l
2590 3607 l
2559 3607 l
t
 4 w
n
2676 2725 m
2674 2746 l
2668 2765 l
2657 2783 l
2644 2798 l
2627 2810 l
2609 2819 l
2589 2823 l
2568 2823 l
2548 2819 l
2529 2810 l
2513 2798 l
2499 2783 l
2489 2765 l
2483 2746 l
2481 2725 l
2483 2705 l
2489 2686 l
2499 2668 l
2513 2653 l
2529 2641 l
2548 2632 l
2568 2628 l
2589 2628 l
2609 2632 l
2627 2641 l
2644 2653 l
2657 2668 l
2668 2686 l
2674 2705 l
2676 2725 l
t
 2 w
n
2556 2771 m
2556 2691 l
t
n
2559 2767 m
2559 2691 l
2556 2691 l
t
n
2556 2771 m
2590 2771 l
2597 2767 l
2601 2763 l
2605 2756 l
2605 2745 l
2601 2737 l
2597 2733 l
2590 2729 l
2559 2729 l
t
n
2559 2767 m
2590 2767 l
2597 2763 l
2601 2756 l
2601 2745 l
2597 2737 l
2590 2733 l
2559 2733 l
t
 4 w
n
3764 2725 m
3762 2746 l
3755 2765 l
3745 2783 l
3731 2798 l
3715 2810 l
3696 2819 l
3676 2823 l
3656 2823 l
3636 2819 l
3617 2810 l
3600 2798 l
3587 2783 l
3576 2765 l
3570 2746 l
3568 2725 l
3570 2705 l
3576 2686 l
3587 2668 l
3600 2653 l
3617 2641 l
3636 2632 l
3656 2628 l
3676 2628 l
3696 2632 l
3715 2641 l
3731 2653 l
3745 2668 l
3755 2686 l
3762 2705 l
3764 2725 l
t
 2 w
n
3643 2771 m
3643 2691 l
t
n
3647 2767 m
3647 2691 l
3643 2691 l
t
n
3643 2771 m
3677 2771 l
3685 2767 l
3689 2763 l
3692 2756 l
3692 2745 l
3689 2737 l
3685 2733 l
3677 2729 l
3647 2729 l
t
n
3647 2767 m
3677 2767 l
3685 2763 l
3689 2756 l
3689 2745 l
3685 2737 l
3677 2733 l
3647 2733 l
t
n
1652 4036 m
1639 4022 l
1627 4007 l
1614 3992 l
1601 3978 l
1586 3965 l
1569 3952 l
1552 3941 l
1533 3930 l
1514 3920 l
1495 3909 l
1477 3898 l
1459 3887 l
1440 3876 l
1421 3866 l
1401 3856 l
1381 3846 l
1361 3837 l
1340 3828 l
1321 3818 l
1301 3808 l
1281 3799 l
1260 3791 l
1239 3783 l
1219 3773 l
t
n
1219 3441 m
1239 3431 l
1261 3423 l
1282 3414 l
1303 3405 l
1322 3394 l
1341 3384 l
1360 3373 l
1379 3361 l
1397 3350 l
1415 3338 l
1433 3327 l
1452 3315 l
1470 3304 l
1487 3292 l
1505 3280 l
1523 3268 l
1540 3256 l
1557 3243 l
1572 3229 l
1585 3214 l
1596 3199 l
1604 3182 l
1608 3165 l
1608 3148 l
1603 3131 l
1596 3114 l
1585 3099 l
1572 3084 l
1556 3071 l
1540 3058 l
1521 3047 l
1502 3036 l
1483 3024 l
1465 3013 l
1446 3002 l
1427 2992 l
1407 2981 l
1388 2970 l
1368 2960 l
1348 2950 l
1328 2941 l
1307 2931 l
1287 2922 l
1264 2915 l
1241 2909 l
1219 2902 l
t
n
1219 2527 m
1241 2521 l
1263 2515 l
1285 2509 l
1306 2501 l
1327 2494 l
1348 2487 l
1369 2479 l
1390 2471 l
1410 2462 l
1430 2454 l
1450 2445 l
1469 2435 l
1488 2425 l
1507 2415 l
1526 2406 l
1546 2397 l
1565 2387 l
1582 2375 l
1598 2363 l
1611 2349 l
1623 2334 l
1633 2319 l
1642 2304 l
1652 2289 l
t
n
1845 2497 m
1833 2512 l
1825 2528 l
1819 2545 l
1814 2562 l
1811 2579 l
1808 2596 l
1806 2613 l
1804 2631 l
1803 2648 l
1803 2665 l
1803 2683 l
1803 2700 l
1804 2717 l
1805 2734 l
1806 2752 l
1808 2769 l
1810 2786 l
1813 2803 l
1816 2820 l
1819 2838 l
1823 2855 l
1828 2872 l
1834 2888 l
1842 2905 l
1851 2921 l
1866 2934 l
1889 2939 l
1912 2934 l
1932 2925 l
1949 2913 l
1965 2899 l
1979 2885 l
1992 2871 l
2005 2856 l
2017 2841 l
2029 2826 l
2039 2810 l
2048 2794 l
2055 2778 l
2061 2761 l
2064 2744 l
2066 2727 l
2065 2709 l
2064 2692 l
2060 2675 l
2055 2658 l
2048 2642 l
2039 2626 l
2029 2610 l
t
n
2029 2610 m
2017 2595 l
2004 2580 l
1991 2566 l
1977 2551 l
1963 2538 l
1947 2524 l
1929 2513 l
1910 2502 l
1889 2493 l
1866 2489 l
1845 2497 l
t
n
1450 2529 m
1426 2533 l
1403 2539 l
1381 2547 l
1361 2556 l
1342 2567 l
1324 2579 l
1307 2592 l
1293 2606 l
1281 2621 l
1271 2637 l
1262 2653 l
1253 2670 l
1248 2687 l
1245 2704 l
1244 2721 l
1245 2739 l
1249 2756 l
1255 2773 l
1263 2789 l
1273 2805 l
1283 2821 l
1294 2837 l
1308 2851 l
1325 2864 l
1343 2875 l
1363 2885 l
1383 2896 l
1403 2906 l
1425 2914 l
1446 2922 l
1469 2928 l
1492 2933 l
1516 2935 l
1541 2933 l
1564 2927 l
1584 2917 l
1602 2906 l
1618 2892 l
1632 2878 l
1643 2863 l
1652 2846 l
1659 2830 l
1664 2813 l
1668 2795 l
1671 2778 l
1674 2761 l
1675 2743 l
1675 2726 l
1673 2708 l
t
n
1673 2708 m
1670 2691 l
1666 2674 l
1662 2657 l
1656 2640 l
1649 2623 l
1641 2606 l
1632 2590 l
1620 2575 l
1605 2561 l
1588 2549 l
1568 2539 l
1545 2532 l
1522 2527 l
1498 2525 l
1473 2525 l
1450 2529 l
t
n
1503 3379 m
1479 3383 l
1457 3390 l
1436 3399 l
1417 3409 l
1398 3420 l
1380 3432 l
1362 3444 l
1343 3454 l
1325 3466 l
1309 3479 l
1296 3494 l
1286 3509 l
1276 3525 l
1266 3541 l
1258 3557 l
1252 3574 l
1249 3591 l
1248 3609 l
1250 3626 l
1255 3643 l
1262 3660 l
1271 3676 l
1281 3692 l
1292 3707 l
1304 3722 l
1319 3736 l
1335 3749 l
1354 3760 l
1373 3771 l
1393 3780 l
1414 3789 l
1437 3795 l
1459 3802 l
1482 3808 l
1506 3810 l
1531 3810 l
1554 3807 l
1577 3800 l
1598 3791 l
1616 3780 l
1632 3767 l
1644 3752 l
1654 3736 l
1662 3719 l
1669 3703 l
1676 3686 l
1682 3669 l
1686 3652 l
1689 3635 l
t
n
1689 3635 m
1692 3618 l
1693 3600 l
1693 3583 l
1692 3566 l
1690 3548 l
1686 3531 l
1682 3514 l
1677 3497 l
1670 3480 l
1663 3464 l
1654 3448 l
1643 3433 l
1629 3418 l
1613 3405 l
1595 3394 l
1574 3384 l
1551 3379 l
1527 3377 l
1503 3379 l
t
n
1860 3427 m
1850 3443 l
1844 3459 l
1838 3476 l
1834 3493 l
1831 3510 l
1828 3527 l
1826 3544 l
1824 3561 l
1822 3578 l
1821 3596 l
1820 3613 l
1820 3630 l
1819 3647 l
1820 3664 l
1821 3682 l
1823 3699 l
1825 3716 l
1828 3733 l
1831 3750 l
1836 3767 l
1843 3783 l
1855 3798 l
1875 3807 l
1898 3802 l
1917 3792 l
1935 3780 l
1951 3767 l
1965 3753 l
1977 3738 l
1989 3723 l
1999 3708 l
2009 3692 l
2018 3676 l
2024 3660 l
2029 3643 l
2032 3626 l
2033 3608 l
2032 3591 l
2029 3574 l
2023 3557 l
2016 3541 l
2008 3525 l
1998 3509 l
1988 3493 l
1977 3478 l
1966 3463 l
1953 3449 l
1938 3435 l
1920 3423 l
t
n
1920 3423 m
1900 3415 l
1876 3415 l
1860 3427 l
t
n
1257 2378 m
1256 2379 l
1239 2389 l
1219 2397 l
t
n
1551 4036 m
1545 4020 l
1538 4003 l
1530 3986 l
1520 3971 l
1508 3955 l
1494 3941 l
1479 3928 l
1463 3914 l
1446 3902 l
1428 3890 l
1409 3880 l
1390 3869 l
1370 3859 l
1349 3850 l
1328 3841 l
1307 3832 l
1286 3823 l
1264 3816 l
1241 3810 l
1219 3803 l
t
n
1219 3418 m
1241 3410 l
1263 3403 l
1284 3395 l
1304 3386 l
1323 3375 l
1342 3364 l
1361 3354 l
1380 3342 l
1398 3331 l
1416 3319 l
1434 3308 l
1451 3296 l
1467 3283 l
1482 3269 l
1495 3255 l
1507 3240 l
1518 3224 l
1527 3208 l
1533 3192 l
1538 3175 l
1540 3158 l
1539 3140 l
1534 3123 l
1528 3107 l
1518 3091 l
1506 3076 l
1493 3062 l
1478 3048 l
1463 3034 l
1446 3022 l
1427 3011 l
1408 3000 l
1389 2990 l
1369 2980 l
1349 2970 l
1328 2962 l
1308 2952 l
1287 2944 l
1265 2937 l
1242 2931 l
1219 2926 l
t
n
1219 2491 m
1242 2489 l
1266 2486 l
1288 2481 l
1311 2476 l
1333 2471 l
1355 2464 l
1376 2457 l
1397 2449 l
1417 2440 l
1436 2430 l
1454 2420 l
1471 2407 l
1487 2395 l
1502 2382 l
1516 2368 l
1527 2353 l
1535 2338 l
1542 2322 l
1546 2305 l
1551 2289 l
t
n
1464 2545 m
1440 2547 l
1416 2551 l
1394 2558 l
1373 2567 l
1354 2578 l
1336 2590 l
1319 2603 l
1305 2617 l
1293 2632 l
1284 2649 l
1276 2665 l
1272 2682 l
1268 2700 l
1266 2717 l
1267 2734 l
1270 2752 l
1275 2769 l
1281 2786 l
1289 2802 l
1299 2818 l
1312 2833 l
1327 2847 l
1345 2859 l
1364 2870 l
1384 2880 l
1405 2889 l
1428 2896 l
1450 2902 l
1474 2907 l
1498 2909 l
1522 2908 l
1546 2903 l
1567 2894 l
1585 2883 l
1602 2870 l
1617 2856 l
1628 2841 l
1636 2824 l
1641 2807 l
1644 2790 l
1646 2772 l
1647 2755 l
1647 2737 l
1646 2720 l
1644 2702 l
1641 2685 l
1637 2668 l
1631 2651 l
1624 2634 l
t
n
1624 2634 m
1615 2618 l
1604 2602 l
1591 2588 l
1575 2574 l
1557 2563 l
1536 2554 l
1513 2548 l
1488 2545 l
1464 2545 l
t
n
1457 3411 m
1436 3421 l
1417 3431 l
1397 3441 l
1378 3452 l
1359 3463 l
1340 3474 l
1324 3487 l
1310 3501 l
1299 3517 l
1290 3533 l
1282 3549 l
1276 3566 l
1272 3583 l
1270 3601 l
1271 3618 l
1275 3635 l
1279 3652 l
1286 3669 l
1295 3685 l
1306 3701 l
1320 3715 l
1335 3728 l
1353 3741 l
1372 3752 l
1391 3762 l
1412 3771 l
1435 3777 l
1458 3783 l
1481 3788 l
1505 3791 l
1530 3791 l
1553 3787 l
1575 3779 l
1595 3769 l
1612 3757 l
1626 3743 l
1637 3727 l
1647 3711 l
1655 3695 l
1661 3678 l
1666 3661 l
1670 3644 l
1673 3626 l
1675 3609 l
1676 3592 l
1675 3574 l
1673 3557 l
1670 3540 l
1667 3522 l
t
n
1667 3522 m
1662 3505 l
1656 3489 l
1648 3472 l
1637 3456 l
1624 3442 l
1609 3428 l
1591 3416 l
1572 3406 l
1550 3399 l
1525 3396 l
1501 3398 l
1478 3403 l
1457 3411 l
t
n
1292 2353 m
1291 2358 l
1288 2375 l
1281 2392 l
1273 2408 l
1259 2422 l
1244 2435 l
1256 2450 l
1280 2452 l
1304 2453 l
1328 2452 l
1352 2448 l
1374 2441 l
1396 2433 l
1416 2423 l
1435 2413 l
1453 2400 l
1467 2387 l
1480 2372 l
1490 2356 l
1498 2340 l
1504 2323 l
1508 2306 l
1512 2289 l
t
n
1512 4036 m
1507 4020 l
1502 4004 l
1497 3988 l
1489 3972 l
1480 3957 l
1468 3942 l
1455 3928 l
1440 3916 l
1423 3904 l
1405 3893 l
1387 3883 l
1368 3874 l
1348 3865 l
1327 3857 l
1306 3850 l
1286 3842 l
1264 3836 l
1241 3831 l
1219 3827 l
t
n
1219 3938 m
1222 3939 l
t
n
1219 3401 m
1241 3394 l
1263 3387 l
1285 3379 l
1305 3369 l
1324 3359 l
1343 3348 l
1362 3338 l
1381 3327 l
1399 3316 l
1416 3304 l
1434 3292 l
1449 3279 l
1463 3265 l
1475 3250 l
1485 3234 l
1494 3218 l
1501 3202 l
1505 3185 l
1507 3168 l
1507 3150 l
1505 3133 l
1501 3116 l
1494 3100 l
1485 3084 l
1474 3069 l
1461 3054 l
1446 3040 l
1430 3028 l
1411 3017 l
1392 3006 l
1373 2997 l
1352 2988 l
1330 2980 l
1309 2972 l
1287 2964 l
1265 2958 l
1242 2953 l
1219 2948 l
t
n
1219 3058 m
1239 3066 l
1244 3068 l
t
n
1447 2561 m
1423 2563 l
1400 2569 l
1379 2578 l
1360 2588 l
1342 2600 l
1325 2613 l
1312 2627 l
1301 2643 l
1292 2659 l
1287 2676 l
1283 2693 l
1281 2710 l
1280 2727 l
1282 2744 l
1286 2761 l
1291 2778 l
1299 2795 l
1309 2811 l
1321 2826 l
1336 2839 l
1353 2851 l
1373 2862 l
1393 2871 l
1415 2878 l
1439 2882 l
1463 2885 l
1487 2885 l
1511 2883 l
1533 2877 l
1554 2868 l
1573 2857 l
1590 2845 l
1604 2831 l
1612 2814 l
1617 2798 l
1617 2780 l
1617 2763 l
1613 2746 l
1608 2729 l
1605 2712 l
1602 2695 l
1597 2700 l
1597 2717 l
1593 2734 l
1587 2745 l
t
n
1547 2646 m
1561 2643 l
1568 2628 l
1563 2611 l
1552 2595 l
1536 2582 l
1517 2572 l
1494 2565 l
1471 2562 l
1447 2561 l
t
n
1464 3427 m
1444 3436 l
1423 3445 l
1403 3455 l
1383 3464 l
1364 3475 l
1345 3486 l
1329 3498 l
1316 3513 l
1306 3528 l
1298 3545 l
1291 3561 l
1288 3578 l
1285 3595 l
1285 3612 l
1288 3630 l
1291 3646 l
1297 3663 l
1306 3679 l
1317 3694 l
1331 3708 l
1347 3721 l
1366 3732 l
1385 3743 l
1405 3752 l
1427 3759 l
1449 3765 l
1473 3769 l
1496 3773 l
1520 3774 l
1544 3772 l
1566 3765 l
1585 3755 l
1602 3743 l
1617 3729 l
1628 3714 l
1638 3698 l
1645 3682 l
1651 3665 l
1656 3649 l
1659 3632 l
1661 3614 l
1662 3597 l
1662 3580 l
1661 3563 l
1659 3546 l
1655 3529 l
1651 3512 l
1644 3495 l
1636 3479 l
t
n
1636 3479 m
1625 3464 l
1611 3450 l
1595 3437 l
1576 3427 l
1555 3418 l
1532 3413 l
1508 3414 l
1485 3419 l
1464 3427 l
t
n
1306 2332 m
1306 2341 l
1306 2358 l
1305 2376 l
1305 2393 l
1308 2411 l
1320 2425 l
1343 2431 l
1367 2427 l
1389 2420 l
1410 2411 l
1429 2400 l
1445 2387 l
1459 2373 l
1469 2357 l
1476 2340 l
1481 2323 l
1485 2306 l
1489 2289 l
t
n
1489 4036 m
1485 4019 l
1480 4003 l
1475 3986 l
1468 3969 l
1458 3954 l
1446 3939 l
1431 3926 l
1414 3914 l
1395 3903 l
1376 3893 l
1355 3883 l
1334 3876 l
1311 3870 l
1289 3864 l
1266 3858 l
1243 3855 l
1219 3852 l
t
n
1219 3913 m
1240 3919 l
1261 3928 l
1276 3940 l
1286 3955 l
1292 3971 l
1292 3972 l
t
n
1219 3384 m
1242 3378 l
1264 3371 l
1286 3362 l
1306 3353 l
1325 3343 l
1346 3333 l
1366 3323 l
1384 3312 l
1402 3300 l
1420 3288 l
1436 3275 l
1450 3261 l
1461 3245 l
1471 3229 l
1478 3213 l
1483 3196 l
1487 3179 l
1488 3161 l
1487 3144 l
1485 3127 l
1479 3110 l
1472 3093 l
1462 3077 l
1450 3062 l
1436 3048 l
1419 3036 l
1400 3025 l
1381 3014 l
1360 3005 l
1338 2998 l
1314 2993 l
1290 2990 l
1267 2986 l
1243 2982 l
1219 2979 l
t
n
1219 3019 m
1236 3031 l
1252 3043 l
1267 3055 l
1279 3069 l
1288 3084 l
1294 3100 l
1294 3100 l
t
n
1417 2577 m
1394 2583 l
1374 2593 l
1355 2604 l
1338 2616 l
1323 2629 l
1312 2644 l
1303 2660 l
1296 2677 l
1293 2694 l
1291 2711 l
1291 2728 l
1292 2746 l
1296 2763 l
1302 2779 l
1310 2795 l
1321 2811 l
1335 2825 l
1351 2838 l
1370 2849 l
1390 2858 l
1412 2865 l
1436 2867 l
1460 2865 l
1482 2858 l
1500 2847 l
1510 2832 l
1506 2822 l
t
n
1500 2628 m
1505 2615 l
1502 2598 l
1486 2586 l
1464 2578 l
1441 2575 l
1417 2577 l
t
n
1476 3443 m
1456 3453 l
1434 3460 l
1412 3467 l
1391 3476 l
1370 3485 l
1351 3496 l
1335 3509 l
1322 3524 l
1312 3539 l
1305 3556 l
1299 3573 l
1296 3590 l
1296 3607 l
1297 3625 l
1301 3642 l
1307 3659 l
1316 3675 l
1328 3690 l
1343 3703 l
1362 3715 l
1381 3725 l
1401 3735 l
1423 3742 l
1447 3747 l
1470 3750 l
1494 3755 l
1518 3757 l
1542 3756 l
1564 3748 l
1583 3738 l
1600 3725 l
1613 3711 l
1624 3695 l
1633 3679 l
1640 3662 l
1645 3645 l
1648 3628 l
1650 3611 l
1651 3594 l
1651 3576 l
1649 3559 l
1647 3542 l
1642 3524 l
1637 3508 l
1629 3491 l
1618 3476 l
1604 3462 l
1587 3450 l
1567 3439 l
t
n
1567 3439 m
1545 3432 l
1521 3430 l
1498 3435 l
1476 3443 l
t
 6 w
n
1318 2289 m
1317 2306 l
1317 2323 l
1318 2341 l
1319 2358 l
1321 2375 l
1326 2392 l
1340 2407 l
1363 2411 l
1386 2406 l
1407 2397 l
1426 2386 l
1440 2372 l
1451 2356 l
1459 2340 l
1464 2323 l
1469 2306 l
1472 2289 l
t
n
1472 4036 m
1468 4020 l
1464 4003 l
1459 3987 l
1452 3971 l
1443 3956 l
1430 3942 l
1414 3929 l
1397 3918 l
1378 3909 l
1358 3900 l
1336 3895 l
1312 3894 l
1295 3904 l
1295 3921 l
1299 3937 l
1303 3953 l
1306 3970 l
1309 3987 l
1312 4003 l
1313 4010 l
t
n
1316 4026 m
1318 4036 l
t
n
1219 3366 m
1242 3359 l
1264 3352 l
1285 3344 l
1306 3335 l
1327 3327 l
1348 3319 l
1368 3309 l
1387 3298 l
1404 3286 l
1421 3273 l
1435 3259 l
1447 3244 l
1457 3229 l
1464 3212 l
1470 3195 l
1473 3178 l
1474 3161 l
1473 3143 l
1470 3126 l
1464 3109 l
1457 3093 l
1447 3077 l
1434 3063 l
1418 3050 l
1400 3038 l
1381 3028 l
1360 3019 l
1336 3014 l
1313 3016 l
1295 3028 l
1292 3045 l
1295 3062 l
1301 3079 l
1305 3096 l
1308 3113 l
1309 3123 l
t
n
1296 3222 m
1291 3232 l
1279 3247 l
1262 3260 l
1241 3267 l
1219 3275 l
t
n
1400 2593 m
1379 2602 l
1360 2612 l
1343 2624 l
1328 2638 l
1317 2653 l
1309 2669 l
1303 2686 l
1300 2703 l
1299 2720 l
1300 2738 l
1303 2755 l
1308 2771 l
1316 2788 l
1327 2803 l
1340 2817 l
1357 2830 l
1376 2841 l
1397 2849 l
1420 2853 l
1444 2850 l
1462 2840 l
1472 2824 l
1472 2821 l
t
n
1473 2630 m
1473 2618 l
1465 2603 l
1447 2592 l
1423 2589 l
1400 2593 l
t
n
1498 3459 m
1482 3472 l
1466 3485 l
1442 3484 l
1418 3484 l
1395 3489 l
1374 3498 l
1355 3508 l
1339 3521 l
1326 3536 l
1317 3552 l
1311 3568 l
1307 3585 l
1306 3603 l
1307 3620 l
1310 3637 l
1316 3654 l
1325 3670 l
1338 3684 l
1355 3697 l
1375 3706 l
1396 3715 l
1419 3720 l
1443 3717 l
1448 3701 l
1443 3685 l
t
n
1514 3694 m
1505 3705 l
1497 3720 l
1512 3734 l
1536 3736 l
1559 3730 l
1577 3719 l
1595 3707 l
1609 3693 l
1620 3677 l
1628 3661 l
1633 3644 l
1637 3627 l
1639 3610 l
1640 3593 l
1640 3576 l
1638 3558 l
1635 3541 l
1631 3524 l
1624 3508 l
1615 3492 l
1602 3477 l
1585 3465 l
1565 3455 l
1543 3449 l
1519 3451 l
1498 3459 l
t
 2 w
n
1328 2289 m
1328 2305 l
1328 2322 l
1330 2338 l
1332 2355 l
1337 2371 l
1348 2385 l
1368 2392 l
1391 2388 l
1410 2379 l
1426 2367 l
1437 2353 l
1445 2337 l
1451 2321 l
1455 2305 l
1458 2289 l
t
n
1458 4036 m
1455 4020 l
1450 4003 l
1444 3987 l
1437 3971 l
1426 3957 l
1412 3944 l
1394 3932 l
1375 3923 l
1353 3917 l
1331 3921 l
1322 3936 l
1319 3953 l
1320 3970 l
1321 3986 l
1323 4003 l
1325 4020 l
1328 4036 l
t
n
1219 3334 m
1242 3329 l
1264 3322 l
1287 3318 l
1310 3314 l
1333 3309 l
1355 3302 l
1375 3292 l
1393 3281 l
1409 3269 l
1424 3255 l
1436 3240 l
1446 3225 l
1453 3209 l
1458 3192 l
1461 3175 l
1462 3158 l
1460 3141 l
1457 3124 l
1451 3107 l
1442 3091 l
1431 3076 l
1416 3063 l
1399 3051 l
1380 3040 l
1358 3033 l
1335 3033 l
1318 3044 l
1313 3061 l
1314 3078 l
1316 3095 l
1317 3113 l
1318 3130 l
1318 3147 l
1317 3164 l
1316 3181 l
1314 3198 l
1310 3215 l
1304 3232 l
1297 3248 l
1288 3263 l
1275 3278 l
1259 3291 l
1238 3299 l
1219 3309 l
t
n
1387 2609 m
1367 2619 l
1349 2630 l
1335 2643 l
1323 2658 l
1316 2674 l
1311 2691 l
1308 2708 l
1307 2725 l
1309 2742 l
1313 2759 l
1319 2775 l
1328 2791 l
1341 2805 l
1356 2818 l
1375 2829 l
1396 2837 l
1419 2840 l
1440 2834 l
1453 2819 l
1453 2815 l
t
n
1457 2634 m
1457 2632 l
1449 2616 l
1432 2605 l
1409 2603 l
1387 2609 l
t
n
1526 3475 m
1514 3490 l
1517 3505 l
t
n
1560 3668 m
1561 3672 l
1572 3686 l
1594 3681 l
1607 3667 l
1617 3651 l
1622 3634 l
1626 3617 l
1628 3600 l
1629 3583 l
1628 3566 l
1625 3549 l
1620 3532 l
1614 3516 l
1604 3500 l
1590 3487 l
1571 3476 l
1548 3470 l
1526 3475 l
t
n
1356 3523 m
1341 3536 l
1329 3552 l
1322 3568 l
1317 3585 l
1316 3602 l
1317 3620 l
1321 3637 l
1327 3653 l
1338 3669 l
1354 3682 l
1376 3690 l
1400 3691 l
1414 3678 l
1416 3662 l
t
n
1416 3537 m
1416 3522 l
1401 3510 l
1377 3514 l
1356 3523 l
t
n
1338 2289 m
1339 2305 l
1340 2322 l
1343 2338 l
1349 2354 l
1361 2368 l
1383 2372 l
1404 2365 l
1419 2352 l
1429 2337 l
1436 2321 l
1441 2305 l
1445 2289 l
t
n
1445 4036 m
1441 4020 l
1436 4004 l
1430 3988 l
1421 3973 l
1408 3959 l
1392 3948 l
1372 3940 l
1350 3941 l
1338 3954 l
1334 3971 l
1334 3987 l
1334 4004 l
1336 4020 l
1338 4036 l
t
n
1375 2625 m
1357 2636 l
1341 2649 l
1330 2664 l
1322 2680 l
1318 2696 l
1315 2713 l
1315 2730 l
1318 2747 l
1323 2764 l
1331 2780 l
1343 2795 l
1358 2808 l
1376 2819 l
1398 2826 l
1421 2826 l
1437 2813 l
1439 2808 l
t
n
1443 2640 m
1437 2628 l
1420 2617 l
1396 2617 l
1375 2625 l
t
n
1335 3058 m
1328 3075 l
1327 3092 l
1327 3110 l
1327 3127 l
1326 3144 l
1326 3162 l
1324 3179 l
1323 3196 l
1320 3214 l
1316 3231 l
1312 3248 l
1308 3265 l
1309 3283 l
1329 3292 l
1353 3289 l
1373 3280 l
1392 3268 l
1408 3255 l
1422 3241 l
1433 3226 l
1441 3209 l
1447 3192 l
1450 3175 l
1451 3158 l
1449 3141 l
1445 3123 l
1438 3107 l
1428 3091 l
1414 3077 l
1397 3064 l
1378 3054 l
1354 3049 l
1335 3058 l
t
n
1555 3507 m
1558 3524 l
1563 3534 l
t
n
1585 3623 m
1586 3624 l
1602 3632 l
1607 3615 l
1611 3599 l
1612 3582 l
1611 3565 l
1608 3548 l
1603 3531 l
1592 3516 l
1576 3504 l
1555 3507 l
t
n
1365 3539 m
1346 3549 l
1336 3565 l
1329 3581 l
1326 3598 l
1327 3615 l
1331 3632 l
1338 3648 l
1351 3663 l
1373 3670 l
1391 3661 l
1398 3644 l
1399 3630 l
t
n
1396 3578 m
1396 3576 l
1393 3559 l
1387 3542 l
1365 3539 l
t
n
1351 2289 m
1352 2304 l
1355 2320 l
1362 2335 l
1375 2347 l
1396 2345 l
1411 2333 l
1419 2319 l
1426 2304 l
1431 2289 l
t
n
1431 4036 m
1426 4020 l
1419 4003 l
1411 3987 l
1398 3973 l
1378 3964 l
1356 3969 l
1350 3985 l
1349 4002 l
1349 4019 l
1351 4036 l
t
n
1366 2641 m
1349 2654 l
1337 2668 l
1329 2684 l
1325 2701 l
1323 2718 l
1323 2735 l
1327 2752 l
1334 2768 l
1345 2783 l
1359 2797 l
1378 2807 l
1400 2814 l
1421 2807 l
1426 2799 l
t
n
1431 2648 m
1427 2639 l
1409 2629 l
1386 2632 l
1366 2641 l
t
n
1350 3074 m
1341 3090 l
1338 3107 l
1337 3123 l
1336 3140 l
1335 3157 l
1334 3174 l
1332 3191 l
1331 3208 l
1329 3225 l
1328 3241 l
1330 3258 l
1343 3272 l
1366 3268 l
1384 3258 l
1401 3246 l
1414 3232 l
1425 3217 l
1433 3201 l
1437 3185 l
1440 3168 l
1439 3151 l
1437 3134 l
1431 3118 l
1422 3102 l
1409 3088 l
1391 3077 l
1371 3069 l
1350 3074 l
t
n
1352 3571 m
1342 3585 l
1340 3601 l
1341 3617 l
1348 3632 l
1363 3643 l
1377 3633 l
1381 3617 l
1380 3602 l
1377 3586 l
1371 3571 l
1352 3571 l
t
n
1369 2289 m
1376 2302 l
1389 2310 l
1403 2301 l
1412 2289 l
t
n
1412 4036 m
1404 4022 l
1394 4009 l
1378 4007 l
1370 4021 l
1369 4036 l
t
n
1360 2657 m
1346 2671 l
1338 2687 l
1333 2704 l
1331 2720 l
1332 2737 l
1337 2754 l
1346 2770 l
1359 2783 l
1378 2794 l
1400 2798 l
1416 2787 l
t
n
1421 2657 m
1419 2653 l
1401 2643 l
1378 2647 l
1360 2657 l
t
n
1369 3090 m
1354 3104 l
1349 3121 l
1346 3138 l
1345 3155 l
1343 3173 l
1342 3190 l
1342 3207 l
1343 3225 l
1349 3242 l
1369 3247 l
1388 3237 l
1404 3224 l
1416 3208 l
1423 3192 l
1427 3175 l
1428 3157 l
1426 3140 l
1419 3123 l
1409 3108 l
1392 3095 l
1369 3090 l
t
 6 w
n
1395 2657 m
1372 2663 l
1356 2676 l
1346 2692 l
1341 2709 l
1340 2726 l
1343 2744 l
1352 2760 l
1366 2774 l
1388 2781 l
1406 2773 l
t
n
1412 2668 m
1395 2657 l
t
n
1368 3122 m
1361 3139 l
1358 3155 l
1356 3172 l
1356 3189 l
1360 3206 l
1372 3219 l
1393 3211 l
1405 3196 l
1412 3180 l
1413 3163 l
1412 3146 l
1404 3130 l
1389 3117 l
1368 3122 l
t
 4 w
n
1317 2289 m
2209 2289 l
t
n
2404 2289 m
3296 2289 l
t
n
3492 2289 m
3666 2289 l
3666 2628 l
t
n
3666 2823 m
3666 3502 l
t
n
3666 3697 m
3666 4036 l
3492 4036 l
t
n
3296 4036 m
2404 4036 l
t
n
2209 4036 m
1317 4036 l
t
n
1219 3939 m
1219 3260 l
t
n
1219 3065 m
1219 2386 l
t
 t
 h
n
.125 .125 s
1 c
1 j
 r
countdictstack InitDictCount sub { end } repeat
cleartomark
restore
grestore
gr
%
% End Imported EPS File: sro-apl-fig1b.ps
%
% Polyline
%
% Begin Imported EPS File: sro-apl-fig1c.ps
%
gs
359 509 translate
1.013793 -0.981308 scale
0 -214 translate
-160 -289 translate
%
/InitDictCount countdictstack def
gsave
save
mark
newpath
/ {} def
save
/w {setlinewidth} def
/l {lineto} def
/n {newpath} def
/m {moveto} def
/s {scale} def
/c {setlinecap} def
/j {setlinejoin} def
/r {restore} def
/h {} def
/t {stroke} def
/g {setgray} def
/f {eofill} def
.125 .125 s
1 c
1 j
n
 0.004 g
 4 w
n
2409 2393 m
2407 2411 l
2401 2429 l
2393 2444 l
2380 2458 l
2366 2468 l
2349 2475 l
2332 2479 l
2314 2479 l
2296 2475 l
2280 2468 l
2265 2458 l
2253 2444 l
2244 2429 l
2239 2411 l
2237 2393 l
2239 2376 l
2244 2358 l
2253 2343 l
2265 2329 l
2280 2319 l
2296 2312 l
2314 2308 l
2332 2308 l
2349 2312 l
2366 2319 l
2380 2329 l
2393 2343 l
2401 2358 l
2407 2376 l
2409 2393 l
t
 2 w
n
2306 2439 m
2275 2359 l
t
n
2306 2428 m
2279 2359 l
2275 2359 l
t
n
2306 2428 m
2332 2359 l
2336 2359 l
t
n
2306 2439 m
2336 2359 l
t
n
2287 2382 m
2325 2382 l
t
n
2283 2378 m
2329 2378 l
t
n
2359 2439 m
2359 2359 l
2363 2359 l
t
n
2359 2439 m
2363 2439 l
2363 2359 l
t
 4 w
n
2409 3931 m
2407 3949 l
2401 3966 l
2393 3982 l
2380 3995 l
2366 4006 l
2349 4013 l
2332 4017 l
2314 4017 l
2296 4013 l
2280 4006 l
2265 3995 l
2253 3982 l
2244 3966 l
2239 3949 l
2237 3931 l
2239 3914 l
2244 3896 l
2253 3881 l
2265 3867 l
2280 3857 l
2296 3849 l
2314 3846 l
2332 3846 l
2349 3849 l
2366 3857 l
2380 3867 l
2393 3881 l
2401 3896 l
2407 3914 l
2409 3931 l
t
 2 w
n
2306 3977 m
2275 3897 l
t
n
2306 3966 m
2279 3897 l
2275 3897 l
t
n
2306 3966 m
2332 3897 l
2336 3897 l
t
n
2306 3977 m
2336 3897 l
t
n
2287 3920 m
2325 3920 l
t
n
2283 3916 m
2329 3916 l
t
n
2359 3977 m
2359 3897 l
2363 3897 l
t
n
2359 3977 m
2363 3977 l
2363 3897 l
t
 4 w
n
3366 3162 m
3364 3180 l
3358 3197 l
3349 3213 l
3337 3226 l
3323 3237 l
3306 3244 l
3289 3248 l
3271 3248 l
3253 3244 l
3237 3237 l
3222 3226 l
3210 3213 l
3201 3197 l
3196 3180 l
3194 3162 l
3196 3145 l
3201 3127 l
3210 3112 l
3222 3098 l
3237 3088 l
3253 3081 l
3271 3077 l
3289 3077 l
3306 3081 l
3323 3088 l
3337 3098 l
3349 3112 l
3358 3127 l
3364 3145 l
3366 3162 l
t
 2 w
n
3263 3208 m
3232 3128 l
t
n
3263 3197 m
3236 3128 l
3232 3128 l
t
n
3263 3197 m
3289 3128 l
3293 3128 l
t
n
3263 3208 m
3293 3128 l
t
n
3244 3151 m
3282 3151 l
t
n
3240 3147 m
3285 3147 l
t
n
3316 3208 m
3316 3128 l
3320 3128 l
t
n
3316 3208 m
3320 3208 l
3320 3128 l
t
 4 w
n
3366 2393 m
3364 2411 l
3358 2429 l
3349 2444 l
3337 2458 l
3323 2468 l
3306 2475 l
3289 2479 l
3271 2479 l
3253 2475 l
3237 2468 l
3222 2458 l
3210 2444 l
3201 2429 l
3196 2411 l
3194 2393 l
3196 2376 l
3201 2358 l
3210 2343 l
3222 2329 l
3237 2319 l
3253 2312 l
3271 2308 l
3289 2308 l
3306 2312 l
3323 2319 l
3337 2329 l
3349 2343 l
3358 2358 l
3364 2376 l
3366 2393 l
t
 2 w
n
3263 2439 m
3232 2359 l
t
n
3263 2428 m
3236 2359 l
3232 2359 l
t
n
3263 2428 m
3289 2359 l
3293 2359 l
t
n
3263 2439 m
3293 2359 l
t
n
3244 2382 m
3282 2382 l
t
n
3240 2378 m
3285 2378 l
t
n
3316 2439 m
3316 2359 l
3320 2359 l
t
n
3316 2439 m
3320 2439 l
3320 2359 l
t
 4 w
n
3366 3931 m
3364 3949 l
3358 3966 l
3349 3982 l
3337 3995 l
3323 4006 l
3306 4013 l
3289 4017 l
3271 4017 l
3253 4013 l
3237 4006 l
3222 3995 l
3210 3982 l
3201 3966 l
3196 3949 l
3194 3931 l
3196 3914 l
3201 3896 l
3210 3881 l
3222 3867 l
3237 3857 l
3253 3849 l
3271 3846 l
3289 3846 l
3306 3849 l
3323 3857 l
3337 3867 l
3349 3881 l
3358 3896 l
3364 3914 l
3366 3931 l
t
 2 w
n
3263 3977 m
3232 3897 l
t
n
3263 3966 m
3236 3897 l
3232 3897 l
t
n
3263 3966 m
3289 3897 l
3293 3897 l
t
n
3263 3977 m
3293 3897 l
t
n
3244 3920 m
3282 3920 l
t
n
3240 3916 m
3285 3916 l
t
n
3316 3977 m
3316 3897 l
3320 3897 l
t
n
3316 3977 m
3320 3977 l
3320 3897 l
t
 4 w
n
1691 3547 m
1689 3565 l
1684 3582 l
1675 3598 l
1663 3611 l
1648 3622 l
1632 3629 l
1614 3633 l
1596 3633 l
1578 3629 l
1562 3622 l
1547 3611 l
1535 3598 l
1526 3582 l
1521 3565 l
1519 3547 l
1521 3529 l
1526 3512 l
1535 3496 l
1547 3483 l
1562 3472 l
1578 3465 l
1596 3461 l
1614 3461 l
1632 3465 l
1648 3472 l
1663 3483 l
1675 3496 l
1684 3512 l
1689 3529 l
1691 3547 l
t
 2 w
n
1573 3592 m
1543 3513 l
t
n
1573 3581 m
1546 3513 l
1543 3513 l
t
n
1573 3581 m
1599 3513 l
1603 3513 l
t
n
1573 3592 m
1603 3513 l
t
n
1554 3536 m
1592 3536 l
t
n
1550 3532 m
1596 3532 l
t
n
1664 3554 m
1660 3562 l
1649 3566 l
1637 3566 l
1626 3562 l
1622 3554 l
1626 3547 l
1634 3543 l
1653 3536 l
1660 3532 l
t
n
1656 3536 m
1660 3528 l
1660 3524 l
1656 3517 l
t
n
1660 3520 m
1649 3517 l
1637 3517 l
1626 3520 l
t
n
1630 3517 m
1626 3524 l
1622 3524 l
t
n
1664 3554 m
1660 3554 l
1656 3562 l
t
n
1660 3558 m
1649 3562 l
1637 3562 l
1626 3558 l
t
n
1630 3562 m
1626 3554 l
1630 3547 l
t
n
1626 3551 m
1634 3547 l
1653 3539 l
1660 3536 l
1664 3528 l
t
n
1664 3528 m
1664 3524 l
1660 3517 l
1649 3513 l
1637 3513 l
1626 3517 l
1622 3524 l
t
 4 w
n
1691 2778 m
1689 2796 l
1684 2813 l
1675 2829 l
1663 2842 l
1648 2853 l
1632 2860 l
1614 2864 l
1596 2864 l
1578 2860 l
1562 2853 l
1547 2842 l
1535 2829 l
1526 2813 l
1521 2796 l
1519 2778 l
1521 2760 l
1526 2743 l
1535 2727 l
1547 2714 l
1562 2703 l
1578 2696 l
1596 2692 l
1614 2692 l
1632 2696 l
1648 2703 l
1663 2714 l
1675 2727 l
1684 2743 l
1689 2760 l
1691 2778 l
t
 2 w
n
1573 2823 m
1543 2744 l
t
n
1573 2812 m
1546 2744 l
1543 2744 l
t
n
1573 2812 m
1599 2744 l
1603 2744 l
t
n
1573 2823 m
1603 2744 l
t
n
1554 2767 m
1592 2767 l
t
n
1550 2763 m
1596 2763 l
t
n
1664 2786 m
1660 2793 l
1649 2797 l
1637 2797 l
1626 2793 l
1622 2786 l
1626 2778 l
1634 2774 l
1653 2767 l
1660 2763 l
t
n
1656 2767 m
1660 2759 l
1660 2755 l
1656 2748 l
t
n
1660 2751 m
1649 2748 l
1637 2748 l
1626 2751 l
t
n
1630 2748 m
1626 2755 l
1622 2755 l
t
n
1664 2786 m
1660 2786 l
1656 2793 l
t
n
1660 2789 m
1649 2793 l
1637 2793 l
1626 2789 l
t
n
1630 2793 m
1626 2786 l
1630 2778 l
t
n
1626 2782 m
1634 2778 l
1653 2770 l
1660 2767 l
1664 2759 l
t
n
1664 2759 m
1664 2755 l
1660 2748 l
1649 2744 l
1637 2744 l
1626 2748 l
1622 2755 l
t
 4 w
n
3605 3547 m
3603 3565 l
3598 3582 l
3589 3598 l
3577 3611 l
3562 3622 l
3546 3629 l
3528 3633 l
3510 3633 l
3492 3629 l
3476 3622 l
3461 3611 l
3449 3598 l
3440 3582 l
3435 3565 l
3433 3547 l
3435 3529 l
3440 3512 l
3449 3496 l
3461 3483 l
3476 3472 l
3492 3465 l
3510 3461 l
3528 3461 l
3546 3465 l
3562 3472 l
3577 3483 l
3589 3496 l
3598 3512 l
3603 3529 l
3605 3547 l
t
 2 w
n
3487 3592 m
3456 3513 l
t
n
3487 3581 m
3460 3513 l
3456 3513 l
t
n
3487 3581 m
3513 3513 l
3517 3513 l
t
n
3487 3592 m
3517 3513 l
t
n
3468 3536 m
3506 3536 l
t
n
3464 3532 m
3510 3532 l
t
n
3578 3554 m
3574 3562 l
3563 3566 l
3551 3566 l
3540 3562 l
3536 3554 l
3540 3547 l
3547 3543 l
3566 3536 l
3574 3532 l
t
n
3570 3536 m
3574 3528 l
3574 3524 l
3570 3517 l
t
n
3574 3520 m
3563 3517 l
3551 3517 l
3540 3520 l
t
n
3544 3517 m
3540 3524 l
3536 3524 l
t
n
3578 3554 m
3574 3554 l
3570 3562 l
t
n
3574 3558 m
3563 3562 l
3551 3562 l
3540 3558 l
t
n
3544 3562 m
3540 3554 l
3544 3547 l
t
n
3540 3551 m
3547 3547 l
3566 3539 l
3574 3536 l
3578 3528 l
t
n
3578 3528 m
3578 3524 l
3574 3517 l
3563 3513 l
3551 3513 l
3540 3517 l
3536 3524 l
t
 4 w
n
2648 3547 m
2646 3565 l
2641 3582 l
2632 3598 l
2620 3611 l
2605 3622 l
2589 3629 l
2571 3633 l
2553 3633 l
2535 3629 l
2519 3622 l
2504 3611 l
2492 3598 l
2483 3582 l
2478 3565 l
2476 3547 l
2478 3529 l
2483 3512 l
2492 3496 l
2504 3483 l
2519 3472 l
2535 3465 l
2553 3461 l
2571 3461 l
2589 3465 l
2605 3472 l
2620 3483 l
2632 3496 l
2641 3512 l
2646 3529 l
2648 3547 l
t
 2 w
n
2530 3592 m
2499 3513 l
t
n
2530 3581 m
2503 3513 l
2499 3513 l
t
n
2530 3581 m
2556 3513 l
2560 3513 l
t
n
2530 3592 m
2560 3513 l
t
n
2511 3536 m
2549 3536 l
t
n
2507 3532 m
2553 3532 l
t
n
2621 3554 m
2617 3562 l
2606 3566 l
2594 3566 l
2583 3562 l
2579 3554 l
2583 3547 l
2591 3543 l
2609 3536 l
2617 3532 l
t
n
2613 3536 m
2617 3528 l
2617 3524 l
2613 3517 l
t
n
2617 3520 m
2606 3517 l
2594 3517 l
2583 3520 l
t
n
2587 3517 m
2583 3524 l
2579 3524 l
t
n
2621 3554 m
2617 3554 l
2613 3562 l
t
n
2617 3558 m
2606 3562 l
2594 3562 l
2583 3558 l
t
n
2587 3562 m
2583 3554 l
2587 3547 l
t
n
2583 3551 m
2591 3547 l
2609 3539 l
2617 3536 l
2621 3528 l
t
n
2621 3528 m
2621 3524 l
2617 3517 l
2606 3513 l
2594 3513 l
2583 3517 l
2579 3524 l
t
 4 w
n
2648 2778 m
2646 2796 l
2641 2813 l
2632 2829 l
2620 2842 l
2605 2853 l
2589 2860 l
2571 2864 l
2553 2864 l
2535 2860 l
2519 2853 l
2504 2842 l
2492 2829 l
2483 2813 l
2478 2796 l
2476 2778 l
2478 2760 l
2483 2743 l
2492 2727 l
2504 2714 l
2519 2703 l
2535 2696 l
2553 2692 l
2571 2692 l
2589 2696 l
2605 2703 l
2620 2714 l
2632 2727 l
2641 2743 l
2646 2760 l
2648 2778 l
t
 2 w
n
2530 2823 m
2499 2744 l
t
n
2530 2812 m
2503 2744 l
2499 2744 l
t
n
2530 2812 m
2556 2744 l
2560 2744 l
t
n
2530 2823 m
2560 2744 l
t
n
2511 2767 m
2549 2767 l
t
n
2507 2763 m
2553 2763 l
t
n
2621 2786 m
2617 2793 l
2606 2797 l
2594 2797 l
2583 2793 l
2579 2786 l
2583 2778 l
2591 2774 l
2609 2767 l
2617 2763 l
t
n
2613 2767 m
2617 2759 l
2617 2755 l
2613 2748 l
t
n
2617 2751 m
2606 2748 l
2594 2748 l
2583 2751 l
t
n
2587 2748 m
2583 2755 l
2579 2755 l
t
n
2621 2786 m
2617 2786 l
2613 2793 l
t
n
2617 2789 m
2606 2793 l
2594 2793 l
2583 2789 l
t
n
2587 2793 m
2583 2786 l
2587 2778 l
t
n
2583 2782 m
2591 2778 l
2609 2770 l
2617 2767 l
2621 2759 l
t
n
2621 2759 m
2621 2755 l
2617 2748 l
2606 2744 l
2594 2744 l
2583 2748 l
2579 2755 l
t
 4 w
n
3605 2778 m
3603 2796 l
3598 2813 l
3589 2829 l
3577 2842 l
3562 2853 l
3546 2860 l
3528 2864 l
3510 2864 l
3492 2860 l
3476 2853 l
3461 2842 l
3449 2829 l
3440 2813 l
3435 2796 l
3433 2778 l
3435 2760 l
3440 2743 l
3449 2727 l
3461 2714 l
3476 2703 l
3492 2696 l
3510 2692 l
3528 2692 l
3546 2696 l
3562 2703 l
3577 2714 l
3589 2727 l
3598 2743 l
3603 2760 l
3605 2778 l
t
 2 w
n
3487 2823 m
3456 2744 l
t
n
3487 2812 m
3460 2744 l
3456 2744 l
t
n
3487 2812 m
3513 2744 l
3517 2744 l
t
n
3487 2823 m
3517 2744 l
t
n
3468 2767 m
3506 2767 l
t
n
3464 2763 m
3510 2763 l
t
n
3578 2786 m
3574 2793 l
3563 2797 l
3551 2797 l
3540 2793 l
3536 2786 l
3540 2778 l
3547 2774 l
3566 2767 l
3574 2763 l
t
n
3570 2767 m
3574 2759 l
3574 2755 l
3570 2748 l
t
n
3574 2751 m
3563 2748 l
3551 2748 l
3540 2751 l
t
n
3544 2748 m
3540 2755 l
3536 2755 l
t
n
3578 2786 m
3574 2786 l
3570 2793 l
t
n
3574 2789 m
3563 2793 l
3551 2793 l
3540 2789 l
t
n
3544 2793 m
3540 2786 l
3544 2778 l
t
n
3540 2782 m
3547 2778 l
3566 2770 l
3574 2767 l
3578 2759 l
t
n
3578 2759 m
3578 2755 l
3574 2748 l
3563 2744 l
3551 2744 l
3540 2748 l
3536 2755 l
t
 4 w
n
2409 3162 m
2407 3180 l
2401 3197 l
2393 3213 l
2380 3226 l
2366 3237 l
2349 3244 l
2332 3248 l
2314 3248 l
2296 3244 l
2280 3237 l
2265 3226 l
2253 3213 l
2244 3197 l
2239 3180 l
2237 3162 l
2239 3145 l
2244 3127 l
2253 3112 l
2265 3098 l
2280 3088 l
2296 3081 l
2314 3077 l
2332 3077 l
2349 3081 l
2366 3088 l
2380 3098 l
2393 3112 l
2401 3127 l
2407 3145 l
2409 3162 l
t
 2 w
n
2283 3208 m
2283 3128 l
2287 3128 l
t
n
2283 3208 m
2287 3208 l
2287 3128 l
t
n
2317 3181 m
2317 3128 l
2321 3128 l
t
n
2317 3181 m
2321 3181 l
2321 3128 l
t
n
2321 3166 m
2332 3178 l
2340 3181 l
2351 3181 l
2359 3178 l
2363 3166 l
2363 3128 l
t
n
2321 3166 m
2332 3174 l
2340 3178 l
2347 3178 l
2355 3174 l
2359 3166 l
2359 3128 l
2363 3128 l
t
 4 w
n
1452 3162 m
1450 3180 l
1445 3197 l
1436 3213 l
1424 3226 l
1409 3237 l
1393 3244 l
1375 3248 l
1357 3248 l
1339 3244 l
1323 3237 l
1308 3226 l
1296 3213 l
1287 3197 l
1282 3180 l
1280 3162 l
1282 3145 l
1287 3127 l
1296 3112 l
1308 3098 l
1323 3088 l
1339 3081 l
1357 3077 l
1375 3077 l
1393 3081 l
1409 3088 l
1424 3098 l
1436 3112 l
1445 3127 l
1450 3145 l
1452 3162 l
t
 2 w
n
1326 3208 m
1326 3128 l
1330 3128 l
t
n
1326 3208 m
1330 3208 l
1330 3128 l
t
n
1360 3181 m
1360 3128 l
1364 3128 l
t
n
1360 3181 m
1364 3181 l
1364 3128 l
t
n
1364 3166 m
1375 3178 l
1383 3181 l
1394 3181 l
1402 3178 l
1406 3166 l
1406 3128 l
t
n
1364 3166 m
1375 3174 l
1383 3178 l
1391 3178 l
1398 3174 l
1402 3166 l
1402 3128 l
1406 3128 l
t
 4 w
n
1452 2393 m
1450 2411 l
1445 2429 l
1436 2444 l
1424 2458 l
1409 2468 l
1393 2475 l
1375 2479 l
1357 2479 l
1339 2475 l
1323 2468 l
1308 2458 l
1296 2444 l
1287 2429 l
1282 2411 l
1280 2393 l
1282 2376 l
1287 2358 l
1296 2343 l
1308 2329 l
1323 2319 l
1339 2312 l
1357 2308 l
1375 2308 l
1393 2312 l
1409 2319 l
1424 2329 l
1436 2343 l
1445 2358 l
1450 2376 l
1452 2393 l
t
 2 w
n
1326 2439 m
1326 2359 l
1330 2359 l
t
n
1326 2439 m
1330 2439 l
1330 2359 l
t
n
1360 2412 m
1360 2359 l
1364 2359 l
t
n
1360 2412 m
1364 2412 l
1364 2359 l
t
n
1364 2397 m
1375 2409 l
1383 2412 l
1394 2412 l
1402 2409 l
1406 2397 l
1406 2359 l
t
n
1364 2397 m
1375 2405 l
1383 2409 l
1391 2409 l
1398 2405 l
1402 2397 l
1402 2359 l
1406 2359 l
t
 4 w
n
1452 3931 m
1450 3949 l
1445 3966 l
1436 3982 l
1424 3995 l
1409 4006 l
1393 4013 l
1375 4017 l
1357 4017 l
1339 4013 l
1323 4006 l
1308 3995 l
1296 3982 l
1287 3966 l
1282 3949 l
1280 3931 l
1282 3914 l
1287 3896 l
1296 3881 l
1308 3867 l
1323 3857 l
1339 3849 l
1357 3846 l
1375 3846 l
1393 3849 l
1409 3857 l
1424 3867 l
1436 3881 l
1445 3896 l
1450 3914 l
1452 3931 l
t
 2 w
n
1326 3977 m
1326 3897 l
1330 3897 l
t
n
1326 3977 m
1330 3977 l
1330 3897 l
t
n
1360 3950 m
1360 3897 l
1364 3897 l
t
n
1360 3950 m
1364 3950 l
1364 3897 l
t
n
1364 3935 m
1375 3947 l
1383 3950 l
1394 3950 l
1402 3947 l
1406 3935 l
1406 3897 l
t
n
1364 3935 m
1375 3943 l
1383 3947 l
1391 3947 l
1398 3943 l
1402 3935 l
1402 3897 l
1406 3897 l
t
n
1366 3587 m
1374 3601 l
1384 3615 l
1398 3626 l
1415 3636 l
1433 3644 l
1453 3648 l
1475 3647 l
1492 3639 l
1507 3628 l
1520 3615 l
1532 3603 l
1536 3598 l
t
n
1626 3464 m
1632 3451 l
1640 3436 l
1646 3422 l
1652 3407 l
1656 3392 l
1659 3377 l
1661 3362 l
1662 3347 l
1661 3331 l
1658 3316 l
1653 3301 l
1646 3287 l
1637 3273 l
1627 3260 l
1614 3247 l
1601 3235 l
1586 3224 l
1570 3214 l
1552 3205 l
1533 3200 l
1511 3198 l
1490 3201 l
1471 3206 l
1453 3215 l
1436 3225 l
1421 3235 l
1406 3246 l
1393 3259 l
1382 3272 l
1373 3286 l
1366 3300 l
t
n
1366 2852 m
1376 2865 l
1390 2877 l
1407 2886 l
1427 2892 l
1448 2893 l
1469 2890 l
1487 2882 l
1501 2870 l
1513 2858 l
1525 2845 l
1535 2832 l
1537 2830 l
t
n
1626 2695 m
1626 2695 l
1633 2680 l
1640 2666 l
1645 2651 l
1650 2636 l
1653 2621 l
1657 2606 l
1659 2591 l
1659 2576 l
1658 2561 l
1654 2546 l
1648 2531 l
1641 2517 l
1633 2503 l
1624 2489 l
1613 2476 l
1601 2464 l
1588 2452 l
1573 2440 l
1557 2431 l
1539 2423 l
1518 2418 l
1497 2418 l
1477 2422 l
1458 2429 l
1441 2438 l
1437 2441 l
t
n
1393 2475 m
1385 2484 l
1374 2497 l
1366 2511 l
t
n
2424 2521 m
2406 2528 l
2392 2540 l
2383 2554 l
2376 2568 l
2371 2583 l
2367 2598 l
2363 2613 l
2359 2628 l
2356 2643 l
2354 2659 l
2353 2674 l
2352 2689 l
2352 2705 l
2353 2720 l
2355 2735 l
2360 2750 l
2366 2765 l
2375 2779 l
2386 2792 l
2401 2803 l
2420 2810 l
2441 2809 l
2459 2800 l
2473 2789 l
2477 2785 l
t
n
2545 2694 m
2552 2681 l
2559 2666 l
2564 2651 l
2567 2636 l
2569 2621 l
2570 2606 l
2568 2590 l
2562 2575 l
2553 2562 l
2540 2549 l
2524 2539 l
2507 2530 l
2487 2524 l
2466 2520 l
2445 2518 l
2424 2521 l
t
n
3395 2647 m
3385 2661 l
3381 2675 l
3381 2690 l
3384 2705 l
3400 2714 l
3415 2703 l
3425 2690 l
3431 2676 l
3434 2661 l
3429 2647 l
3412 2639 l
3395 2647 l
t
n
1757 2662 m
1738 2668 l
1721 2677 l
1705 2687 l
1692 2700 l
1681 2713 l
1672 2725 l
t
n
1589 2862 m
1587 2867 l
1580 2882 l
1574 2896 l
1569 2911 l
1564 2926 l
1563 2942 l
1564 2957 l
1567 2972 l
1573 2987 l
1583 3000 l
1596 3013 l
1612 3023 l
1630 3031 l
1650 3036 l
1671 3039 l
1693 3038 l
1714 3035 l
1733 3029 l
1752 3021 l
1768 3011 l
1783 3000 l
1796 2988 l
1808 2976 l
1819 2962 l
1829 2949 l
1837 2934 l
1845 2920 l
1853 2906 l
1859 2891 l
1865 2876 l
1869 2862 l
1873 2846 l
1876 2831 l
1878 2816 l
1879 2801 l
1879 2785 l
1877 2770 l
1873 2755 l
1868 2740 l
1860 2726 l
1852 2712 l
1842 2698 l
1829 2686 l
1815 2674 l
1798 2665 l
1778 2660 l
1757 2662 l
t
n
2678 2732 m
2663 2743 l
2651 2755 l
2646 2761 l
t
n
2592 2858 m
2589 2868 l
2586 2883 l
2586 2898 l
2587 2913 l
2592 2928 l
2603 2941 l
2619 2951 l
2640 2954 l
2661 2953 l
2680 2946 l
2697 2937 l
2712 2926 l
2724 2914 l
2736 2901 l
2746 2888 l
2754 2874 l
2760 2859 l
2765 2844 l
2768 2829 l
2770 2814 l
2770 2799 l
2769 2784 l
2765 2769 l
2758 2754 l
2749 2741 l
2736 2729 l
2717 2722 l
2696 2724 l
2678 2732 l
t
n
2411 3325 m
2396 3336 l
2385 3349 l
2375 3362 l
2367 3377 l
2359 3391 l
2351 3405 l
2345 3420 l
2339 3435 l
2334 3450 l
2330 3465 l
2328 3480 l
2326 3495 l
2325 3511 l
2325 3526 l
2327 3542 l
2330 3557 l
2334 3572 l
2340 3587 l
2348 3601 l
2359 3614 l
2374 3625 l
2394 3630 l
2415 3628 l
2434 3621 l
2450 3611 l
2463 3599 l
2475 3586 l
2482 3577 l
t
n
2553 3461 m
2553 3460 l
2558 3445 l
2563 3430 l
2566 3415 l
2568 3399 l
2566 3384 l
2562 3369 l
2554 3354 l
2543 3341 l
2528 3330 l
2511 3321 l
2491 3315 l
2470 3311 l
2449 3311 l
2428 3316 l
2411 3325 l
t
n
3380 3395 m
3369 3407 l
3360 3421 l
3354 3435 l
3349 3449 l
3347 3464 l
3348 3479 l
3352 3493 l
3362 3507 l
3380 3513 l
3399 3508 l
3412 3497 l
3423 3484 l
3430 3470 l
3436 3456 l
3440 3441 l
3441 3427 l
3439 3412 l
3431 3398 l
3417 3387 l
3397 3386 l
3380 3395 l
t
n
1742 3423 m
1726 3433 l
1711 3445 l
1699 3457 l
1687 3470 l
1676 3483 l
1670 3491 l
t
n
1588 3631 m
1585 3638 l
1578 3652 l
1573 3667 l
1570 3682 l
1567 3697 l
1566 3713 l
1566 3728 l
1569 3743 l
1575 3758 l
1585 3771 l
1598 3783 l
1614 3794 l
1631 3803 l
1650 3810 l
1670 3815 l
1691 3817 l
1713 3816 l
1733 3813 l
1753 3807 l
1771 3798 l
1787 3788 l
1801 3777 l
1814 3765 l
1827 3752 l
1838 3739 l
1848 3726 l
1857 3712 l
1866 3698 l
1874 3684 l
1881 3670 l
1887 3655 l
1893 3640 l
1898 3626 l
1902 3611 l
1905 3595 l
1907 3580 l
1909 3565 l
1909 3550 l
1908 3534 l
1906 3519 l
1902 3504 l
1896 3490 l
1889 3475 l
1879 3462 l
1868 3449 l
1855 3437 l
1839 3427 l
1821 3418 l
1801 3412 l
t
n
1801 3412 m
1780 3411 l
1759 3415 l
1742 3423 l
t
n
2678 3494 m
2661 3503 l
2648 3515 l
2643 3520 l
t
n
2570 3633 m
2567 3638 l
2560 3653 l
2555 3667 l
2551 3682 l
2547 3697 l
2546 3712 l
2546 3727 l
2549 3742 l
2557 3756 l
2569 3769 l
2585 3778 l
2604 3784 l
2625 3786 l
2646 3783 l
2666 3778 l
2684 3770 l
2700 3760 l
2713 3748 l
2726 3736 l
2737 3723 l
2747 3710 l
2757 3697 l
2764 3682 l
2771 3668 l
2776 3653 l
2780 3638 l
2783 3623 l
2785 3608 l
2785 3593 l
2784 3578 l
2782 3563 l
2777 3548 l
2771 3534 l
2763 3520 l
2752 3507 l
2738 3496 l
2719 3489 l
2698 3489 l
2678 3494 l
t
n
1366 3520 m
1369 3535 l
1374 3549 l
1381 3564 l
1390 3577 l
1401 3590 l
1415 3602 l
1431 3612 l
1449 3619 l
1470 3622 l
1489 3616 l
1505 3606 l
1518 3594 l
1528 3585 l
t
n
1614 3461 m
1615 3460 l
1622 3446 l
1628 3431 l
1634 3416 l
1638 3402 l
1641 3387 l
1642 3372 l
1641 3356 l
1638 3341 l
1634 3326 l
1627 3312 l
1618 3298 l
1607 3286 l
1594 3274 l
1579 3263 l
1563 3253 l
1545 3245 l
1526 3239 l
1505 3236 l
1484 3239 l
1465 3245 l
1448 3254 l
1433 3265 l
1419 3276 l
1407 3289 l
1396 3302 l
1388 3316 l
1381 3330 l
1376 3345 l
1372 3359 l
1369 3374 l
1366 3389 l
t
n
1366 2806 m
1373 2821 l
1382 2835 l
1395 2847 l
1411 2857 l
1430 2864 l
1451 2867 l
1472 2864 l
1490 2856 l
1505 2844 l
1517 2832 l
1529 2819 l
1529 2818 l
t
n
1614 2692 m
1620 2681 l
1626 2666 l
1630 2651 l
1634 2636 l
1637 2621 l
1639 2606 l
1639 2590 l
1638 2575 l
1633 2560 l
1627 2546 l
1618 2532 l
1607 2518 l
1596 2506 l
1582 2493 l
1568 2482 l
1553 2471 l
1535 2463 l
1515 2457 l
1494 2456 l
1473 2460 l
1455 2468 l
1438 2477 l
1422 2488 l
1408 2499 l
1396 2512 l
1386 2525 l
1378 2539 l
1371 2554 l
1366 2569 l
t
n
2467 2577 m
2447 2582 l
2432 2592 l
2420 2605 l
2411 2619 l
2404 2634 l
2399 2649 l
2396 2664 l
2394 2679 l
2394 2694 l
2396 2710 l
2400 2725 l
2407 2739 l
2420 2752 l
2439 2758 l
2458 2751 l
2473 2740 l
2485 2728 l
2496 2715 l
2507 2701 l
2516 2687 l
2523 2673 l
2528 2658 l
2530 2642 l
2530 2627 l
2527 2612 l
2520 2598 l
2507 2585 l
2489 2578 l
2467 2577 l
t
n
1716 2704 m
1701 2714 l
1688 2727 l
1680 2737 l
t
n
1603 2864 m
1603 2865 l
1597 2880 l
1592 2895 l
1588 2910 l
1585 2925 l
1585 2940 l
1589 2955 l
1596 2969 l
1606 2982 l
1620 2994 l
1638 3002 l
1658 3007 l
1679 3008 l
1700 3005 l
1720 2999 l
1738 2992 l
1754 2982 l
1769 2971 l
1781 2958 l
1793 2946 l
1802 2932 l
1811 2918 l
1819 2904 l
1825 2890 l
1830 2875 l
1834 2860 l
1838 2845 l
1840 2830 l
1841 2815 l
1841 2800 l
1839 2784 l
1836 2770 l
1831 2755 l
1824 2740 l
1816 2726 l
1805 2713 l
1792 2701 l
1775 2693 l
1754 2691 l
1734 2695 l
1716 2704 l
t
n
2666 2803 m
2656 2816 l
2649 2829 l
2643 2843 l
2640 2858 l
2641 2872 l
2652 2885 l
2671 2886 l
2687 2877 l
2698 2865 l
2706 2851 l
2710 2837 l
2712 2822 l
2710 2808 l
2700 2795 l
2681 2793 l
2666 2803 l
t
n
2450 3367 m
2432 3375 l
2418 3386 l
2406 3399 l
2396 3412 l
2387 3426 l
2380 3441 l
2374 3455 l
2370 3470 l
2368 3485 l
2367 3500 l
2367 3516 l
2369 3531 l
2374 3546 l
2382 3560 l
2394 3572 l
2413 3579 l
2433 3577 l
2451 3569 l
2464 3557 l
2475 3544 l
2477 3541 l
t
n
2521 3472 m
2525 3460 l
2529 3445 l
2531 3430 l
2531 3415 l
2529 3400 l
2522 3386 l
2509 3373 l
2491 3365 l
2470 3363 l
2450 3367 l
t
n
1735 3452 m
1719 3461 l
1704 3473 l
1692 3485 l
1681 3498 l
1678 3502 l
t
n
1603 3633 m
1600 3639 l
1595 3654 l
1590 3669 l
1588 3684 l
1587 3699 l
1588 3714 l
1591 3729 l
1598 3744 l
1608 3757 l
1621 3769 l
1638 3778 l
1658 3785 l
1678 3788 l
1700 3788 l
1720 3785 l
1740 3778 l
1757 3770 l
1773 3760 l
1788 3748 l
1801 3736 l
1812 3723 l
1822 3710 l
1831 3696 l
1840 3682 l
1847 3668 l
1854 3654 l
1859 3639 l
1864 3624 l
1868 3609 l
1871 3594 l
1872 3579 l
1872 3563 l
1871 3548 l
1868 3533 l
1864 3518 l
1857 3504 l
1849 3490 l
1839 3476 l
1826 3464 l
1811 3453 l
1794 3444 l
1773 3440 l
1753 3443 l
1735 3452 l
t
n
2678 3536 m
2660 3546 l
2647 3558 l
2647 3558 l
t
n
2604 3622 m
2601 3627 l
2594 3642 l
2589 3656 l
2585 3671 l
2584 3687 l
2585 3702 l
2590 3717 l
2600 3731 l
2618 3739 l
2639 3739 l
2660 3734 l
2678 3726 l
2693 3715 l
2705 3702 l
2716 3689 l
2725 3675 l
2732 3661 l
2737 3646 l
2741 3631 l
2744 3615 l
2744 3600 l
2742 3585 l
2738 3570 l
2730 3555 l
2717 3543 l
2699 3535 l
2678 3536 l
t
n
1366 2758 m
1369 2773 l
1374 2788 l
1381 2803 l
1390 2816 l
1403 2829 l
1419 2839 l
1438 2846 l
1459 2849 l
1479 2844 l
1496 2835 l
1510 2824 l
1522 2811 l
1525 2808 l
t
n
1603 2692 m
1606 2688 l
1612 2674 l
1617 2659 l
1622 2644 l
1624 2629 l
1626 2614 l
1626 2598 l
1624 2583 l
1619 2568 l
1611 2554 l
1601 2541 l
1589 2528 l
1575 2517 l
1560 2506 l
1543 2496 l
1525 2489 l
1504 2485 l
1483 2486 l
1463 2492 l
1445 2500 l
1430 2511 l
1416 2522 l
1405 2535 l
1396 2549 l
1389 2563 l
1382 2578 l
1377 2593 l
1372 2608 l
1369 2623 l
1366 2638 l
t
n
2445 2647 m
2438 2662 l
2436 2676 l
2442 2691 l
2460 2694 l
2474 2682 l
2482 2668 l
2486 2654 l
2479 2640 l
2460 2637 l
2445 2647 l
t
n
1726 2718 m
1708 2727 l
1695 2738 l
1685 2748 l
t
n
1615 2863 m
1611 2877 l
1607 2892 l
1603 2906 l
1602 2922 l
1603 2937 l
1608 2951 l
1617 2965 l
1631 2976 l
1649 2984 l
1670 2987 l
1691 2986 l
1712 2982 l
1730 2974 l
1746 2964 l
1759 2952 l
1771 2940 l
1782 2926 l
1792 2913 l
1800 2899 l
1806 2885 l
1811 2870 l
1815 2855 l
1818 2840 l
1820 2825 l
1820 2810 l
1819 2794 l
1816 2779 l
1811 2765 l
1805 2750 l
1796 2737 l
1783 2724 l
1767 2715 l
1746 2713 l
1726 2718 l
t
n
1482 3268 m
1463 3275 l
1447 3285 l
1433 3297 l
1421 3310 l
1411 3323 l
1403 3337 l
1397 3351 l
1392 3366 l
1388 3381 l
1385 3396 l
1382 3411 l
1379 3426 l
1378 3441 l
1377 3457 l
1376 3472 l
1377 3487 l
1379 3502 l
1382 3517 l
1387 3532 l
1394 3547 l
1402 3560 l
1414 3573 l
1427 3585 l
1442 3595 l
1461 3602 l
1482 3601 l
1500 3592 l
1515 3581 l
1524 3573 l
t
n
1603 3461 m
1604 3461 l
1611 3447 l
1617 3432 l
1622 3417 l
1626 3403 l
1628 3387 l
1628 3372 l
1626 3357 l
1621 3342 l
1614 3328 l
1604 3314 l
1592 3302 l
1578 3291 l
1561 3281 l
1544 3273 l
1524 3267 l
1503 3265 l
1482 3268 l
t
n
2452 3409 m
2435 3418 l
2423 3430 l
2413 3444 l
2407 3458 l
2403 3473 l
2401 3488 l
2402 3503 l
2407 3518 l
2417 3531 l
2436 3536 l
2453 3527 l
2465 3515 l
2475 3502 l
2484 3488 l
2492 3474 l
2497 3460 l
2499 3445 l
2497 3430 l
2489 3415 l
2473 3407 l
2452 3409 l
t
n
1742 3466 m
1724 3474 l
1709 3485 l
1696 3497 l
1684 3510 l
1683 3511 l
t
n
1614 3633 m
1612 3638 l
1607 3653 l
1603 3668 l
1602 3683 l
1602 3698 l
1605 3714 l
1610 3728 l
1620 3742 l
1633 3754 l
1651 3763 l
1671 3768 l
1692 3769 l
1713 3767 l
1733 3760 l
1750 3751 l
1766 3741 l
1780 3729 l
1793 3717 l
1804 3704 l
1814 3690 l
1822 3676 l
1829 3661 l
1835 3647 l
1841 3632 l
1845 3617 l
1848 3602 l
1849 3586 l
1850 3571 l
1848 3556 l
1845 3541 l
1841 3525 l
1834 3511 l
1825 3497 l
1814 3484 l
1801 3472 l
1783 3463 l
1762 3460 l
1742 3466 l
t
n
2673 3579 m
2657 3588 l
2646 3602 l
2637 3616 l
2630 3630 l
2624 3645 l
2619 3660 l
2620 3675 l
2628 3689 l
2646 3696 l
2666 3691 l
2682 3681 l
2693 3668 l
2700 3654 l
2705 3639 l
2708 3624 l
2708 3608 l
2704 3593 l
2692 3581 l
2673 3579 l
t
n
1452 2521 m
1436 2531 l
1424 2544 l
1414 2557 l
1405 2571 l
1398 2585 l
1391 2600 l
1386 2615 l
1381 2630 l
1377 2645 l
1375 2660 l
1373 2675 l
1372 2691 l
1371 2706 l
1372 2721 l
1373 2737 l
1375 2752 l
1379 2767 l
1385 2782 l
1394 2796 l
1405 2809 l
1419 2820 l
1436 2829 l
1457 2834 l
1478 2831 l
1495 2823 l
1509 2811 l
1522 2798 l
1522 2798 l
t
n
1595 2693 m
1597 2689 l
1603 2674 l
1608 2659 l
1612 2644 l
1614 2629 l
1615 2613 l
1614 2598 l
1610 2583 l
1603 2568 l
1594 2555 l
1582 2542 l
1567 2531 l
1550 2522 l
1532 2513 l
1512 2509 l
1490 2508 l
1470 2512 l
1452 2521 l
t
n
1736 2732 m
1716 2738 l
1700 2748 l
1689 2759 l
t
n
1627 2861 m
1623 2873 l
1619 2888 l
1616 2903 l
1616 2919 l
1618 2934 l
1625 2948 l
1638 2960 l
1656 2969 l
1677 2971 l
1698 2969 l
1717 2962 l
1734 2953 l
1748 2941 l
1760 2929 l
1771 2916 l
1781 2902 l
1789 2888 l
1795 2873 l
1799 2858 l
1802 2843 l
1804 2828 l
1804 2813 l
1803 2797 l
1800 2782 l
1794 2768 l
1786 2753 l
1774 2741 l
1756 2733 l
1736 2732 l
t
n
1474 3296 m
1457 3306 l
1443 3317 l
1432 3330 l
1423 3344 l
1416 3358 l
1410 3373 l
1406 3388 l
1402 3403 l
1398 3417 l
1395 3432 l
1393 3447 l
1392 3463 l
1392 3478 l
1394 3493 l
1397 3508 l
1401 3523 l
1407 3537 l
1416 3551 l
1427 3564 l
1441 3576 l
1458 3585 l
1478 3587 l
1497 3580 l
1512 3570 l
1521 3562 l
t
n
1594 3462 m
1600 3450 l
1606 3435 l
1611 3420 l
1615 3405 l
1617 3390 l
1616 3375 l
1613 3360 l
1607 3346 l
1598 3332 l
1585 3320 l
1571 3309 l
1554 3299 l
1535 3293 l
1514 3290 l
1493 3291 l
1474 3296 l
t
n
1743 3480 m
1724 3488 l
1709 3498 l
1696 3510 l
1687 3521 l
t
n
1625 3630 m
1622 3637 l
1617 3652 l
1614 3667 l
1613 3682 l
1615 3697 l
1620 3712 l
1627 3726 l
1639 3739 l
1656 3748 l
1677 3753 l
1698 3753 l
1718 3749 l
1737 3742 l
1753 3732 l
1768 3721 l
1781 3709 l
1793 3696 l
1802 3682 l
1810 3668 l
1817 3654 l
1823 3639 l
1828 3624 l
1831 3609 l
1833 3594 l
1833 3578 l
1832 3563 l
1830 3548 l
1825 3533 l
1819 3519 l
1810 3505 l
1799 3492 l
1783 3482 l
1763 3476 l
1743 3480 l
t
 6 w
n
1463 2535 m
1448 2545 l
1435 2557 l
1425 2570 l
1416 2583 l
1408 2598 l
1402 2612 l
1396 2626 l
1391 2641 l
1387 2656 l
1384 2671 l
1382 2686 l
1381 2701 l
1381 2716 l
1382 2731 l
1385 2746 l
1389 2761 l
1396 2775 l
1405 2789 l
1417 2801 l
1431 2812 l
1450 2819 l
1471 2821 l
1489 2814 l
1504 2803 l
1517 2792 l
1520 2788 l
t
n
1586 2694 m
1591 2684 l
1597 2669 l
1601 2654 l
1604 2639 l
1605 2624 l
1604 2609 l
1601 2594 l
1596 2580 l
1587 2566 l
1575 2554 l
1560 2543 l
1543 2535 l
1524 2528 l
1503 2526 l
1482 2528 l
1463 2535 l
t
n
1702 2760 m
1691 2771 l
t
n
1639 2857 m
1634 2871 l
1630 2886 l
1629 2901 l
1629 2916 l
1633 2931 l
1643 2944 l
1661 2953 l
1682 2956 l
1702 2953 l
1720 2945 l
1736 2934 l
1749 2922 l
1760 2909 l
1769 2896 l
1777 2882 l
1783 2867 l
1787 2852 l
1790 2837 l
1791 2822 l
1791 2807 l
1788 2792 l
1782 2777 l
1773 2763 l
1759 2752 l
1739 2747 l
1719 2751 l
1702 2760 l
t
n
1498 3311 m
1478 3316 l
1462 3326 l
1449 3338 l
1439 3351 l
1431 3365 l
1425 3379 l
1419 3394 l
1415 3409 l
1411 3423 l
1408 3438 l
1406 3453 l
1406 3468 l
1407 3484 l
1409 3498 l
1413 3513 l
1419 3528 l
1427 3542 l
1437 3555 l
1451 3566 l
1469 3573 l
1490 3571 l
1506 3562 l
1519 3551 l
t
n
1585 3464 m
1588 3457 l
1594 3443 l
1600 3428 l
1604 3414 l
1606 3399 l
1606 3384 l
1603 3369 l
1597 3354 l
1587 3341 l
1574 3329 l
1558 3319 l
1539 3312 l
1519 3309 l
1498 3311 l
t
n
1738 3494 m
1720 3502 l
1706 3513 l
1694 3525 l
1689 3531 l
t
n
1635 3627 m
1631 3637 l
1627 3652 l
1624 3667 l
1624 3682 l
1627 3697 l
1634 3711 l
1644 3724 l
1660 3734 l
1680 3739 l
1701 3739 l
1721 3734 l
1739 3727 l
1754 3717 l
1768 3705 l
1780 3693 l
1790 3680 l
1799 3666 l
1806 3652 l
1811 3637 l
1816 3622 l
1819 3607 l
1821 3592 l
1821 3577 l
1819 3562 l
1816 3547 l
1811 3533 l
1803 3519 l
1793 3506 l
1778 3495 l
1758 3490 l
1738 3494 l
t
 2 w
n
1470 2549 m
1454 2559 l
1442 2571 l
1431 2584 l
1422 2598 l
1415 2613 l
1408 2627 l
1403 2642 l
1398 2657 l
1395 2672 l
1393 2688 l
1391 2703 l
1391 2718 l
1393 2733 l
1397 2749 l
1403 2763 l
1412 2777 l
1423 2790 l
1438 2801 l
1457 2809 l
1478 2808 l
1495 2799 l
1510 2788 l
1519 2779 l
t
n
1578 2696 m
1579 2693 l
1586 2679 l
1591 2664 l
1594 2649 l
1596 2634 l
1596 2618 l
1593 2603 l
1588 2588 l
1579 2574 l
1566 2562 l
1551 2551 l
1532 2544 l
1511 2541 l
1490 2542 l
1470 2549 l
t
n
1702 2774 m
1690 2786 l
t
n
1651 2850 m
1649 2857 l
1644 2872 l
1641 2887 l
1641 2902 l
1644 2917 l
1653 2931 l
1670 2939 l
1691 2941 l
1711 2935 l
1727 2925 l
1741 2913 l
1752 2900 l
1761 2887 l
1768 2872 l
1774 2858 l
1777 2843 l
1778 2828 l
1778 2812 l
1775 2797 l
1769 2783 l
1757 2770 l
1739 2763 l
1718 2765 l
1702 2774 l
t
n
1473 3339 m
1459 3350 l
1448 3364 l
1440 3378 l
1433 3392 l
1428 3407 l
1424 3422 l
1420 3437 l
1418 3452 l
1418 3467 l
1419 3482 l
1421 3497 l
1426 3512 l
1432 3527 l
1441 3541 l
1454 3553 l
1472 3561 l
1492 3558 l
1509 3548 l
1520 3539 l
t
n
1576 3466 m
1581 3456 l
1587 3442 l
1592 3427 l
1595 3412 l
1597 3397 l
1596 3381 l
1590 3367 l
1581 3353 l
1568 3341 l
1551 3332 l
1531 3326 l
1510 3326 l
1490 3330 l
1473 3339 l
t
n
1733 3508 m
1716 3517 l
1702 3528 l
1691 3541 l
1691 3541 l
t
n
1645 3623 m
1645 3624 l
1639 3639 l
1635 3654 l
1634 3669 l
1635 3684 l
1641 3698 l
1650 3711 l
1665 3722 l
1685 3727 l
1706 3727 l
1725 3721 l
1742 3712 l
1757 3701 l
1769 3689 l
1780 3676 l
1789 3663 l
1796 3649 l
1802 3634 l
1806 3620 l
1809 3605 l
1810 3590 l
1810 3575 l
1807 3560 l
1803 3545 l
1797 3531 l
1787 3518 l
1772 3507 l
1752 3503 l
1733 3508 l
t
n
1473 2563 m
1458 2573 l
1445 2585 l
1435 2599 l
1427 2612 l
1420 2626 l
1414 2641 l
1409 2656 l
1405 2670 l
1403 2685 l
1402 2700 l
1401 2715 l
1403 2730 l
1407 2745 l
1413 2759 l
1422 2773 l
1434 2785 l
1450 2795 l
1470 2799 l
1489 2793 l
1505 2783 l
1518 2771 l
1520 2768 l
t
n
1569 2700 m
1574 2691 l
1580 2676 l
1585 2662 l
1588 2647 l
1588 2632 l
1587 2617 l
1583 2602 l
1576 2588 l
1565 2575 l
1550 2564 l
1532 2557 l
1512 2554 l
1491 2556 l
1473 2563 l
t
n
1702 2789 m
1690 2801 l
1686 2807 l
t
n
1668 2836 m
1665 2843 l
1659 2857 l
1655 2872 l
1654 2887 l
1655 2902 l
1663 2916 l
1680 2925 l
1701 2924 l
1719 2916 l
1733 2904 l
1744 2892 l
1753 2878 l
1760 2863 l
1764 2849 l
1766 2834 l
1765 2819 l
1762 2804 l
1754 2790 l
1739 2779 l
1718 2779 l
1702 2789 l
t
n
1477 3353 m
1463 3365 l
1454 3378 l
1446 3392 l
1440 3407 l
1435 3421 l
1431 3436 l
1429 3451 l
1428 3466 l
1429 3482 l
1432 3497 l
1437 3511 l
1444 3526 l
1455 3539 l
1471 3548 l
1492 3546 l
1509 3537 l
1521 3527 l
t
n
1567 3470 m
1572 3459 l
1578 3445 l
1583 3430 l
1586 3415 l
1588 3400 l
1586 3385 l
1579 3370 l
1569 3357 l
1554 3347 l
1535 3340 l
1514 3339 l
1494 3344 l
1477 3353 l
t
n
1726 3522 m
1711 3532 l
1698 3544 l
1691 3553 l
t
n
1656 3616 m
1652 3628 l
1647 3642 l
1644 3657 l
1644 3672 l
1648 3687 l
1657 3701 l
1672 3711 l
1691 3716 l
1712 3714 l
1731 3707 l
1746 3697 l
1760 3686 l
1771 3673 l
1780 3659 l
1787 3645 l
1793 3631 l
1798 3616 l
1800 3601 l
1801 3586 l
1799 3571 l
1796 3556 l
1790 3542 l
1780 3528 l
1766 3518 l
1745 3516 l
1726 3522 l
t
n
1472 2577 m
1458 2588 l
1446 2601 l
1437 2614 l
1429 2628 l
1423 2643 l
1418 2658 l
1415 2673 l
1412 2688 l
1411 2703 l
1411 2718 l
1414 2733 l
1419 2748 l
1427 2762 l
1438 2775 l
1454 2785 l
1474 2788 l
1493 2782 l
1508 2771 l
1520 2759 l
1522 2757 l
t
n
1560 2705 m
1568 2691 l
1574 2676 l
1578 2661 l
1580 2646 l
1580 2631 l
1578 2616 l
1572 2602 l
1563 2588 l
1549 2576 l
1532 2568 l
1511 2566 l
1490 2569 l
1472 2577 l
t
n
1704 2803 m
1692 2815 l
1683 2828 l
1676 2842 l
1670 2856 l
1667 2870 l
1668 2885 l
1674 2899 l
1689 2908 l
1709 2906 l
1724 2896 l
1735 2884 l
1743 2871 l
1749 2857 l
1752 2842 l
1752 2827 l
1748 2813 l
1739 2800 l
1721 2795 l
1704 2803 l
t
n
1508 3353 m
1490 3360 l
1475 3371 l
1463 3383 l
1455 3397 l
1448 3412 l
1443 3427 l
1440 3441 l
1437 3457 l
1438 3472 l
1440 3487 l
1444 3502 l
1451 3516 l
1461 3529 l
1479 3536 l
1499 3532 l
1515 3522 l
1526 3512 l
t
n
1555 3477 m
1559 3470 l
1566 3456 l
1572 3441 l
1576 3427 l
1578 3411 l
1578 3396 l
1573 3381 l
1564 3368 l
1549 3357 l
1529 3351 l
1508 3353 l
t
n
1721 3536 m
1706 3547 l
1695 3559 l
1688 3568 l
t
n
1669 3605 m
1664 3616 l
1659 3630 l
1655 3645 l
1653 3660 l
1656 3675 l
1663 3689 l
1677 3700 l
1697 3705 l
1717 3702 l
1735 3694 l
1749 3683 l
1761 3670 l
1771 3657 l
1779 3643 l
1785 3628 l
1789 3614 l
1792 3599 l
1791 3584 l
1789 3569 l
1784 3554 l
1775 3540 l
1760 3530 l
1739 3529 l
1721 3536 l
t
n
1470 2591 m
1457 2603 l
1447 2615 l
1438 2629 l
1432 2643 l
1427 2658 l
1423 2673 l
1421 2688 l
1420 2703 l
1420 2718 l
1423 2732 l
1429 2747 l
1438 2761 l
1451 2772 l
1470 2779 l
1489 2774 l
1505 2764 l
1518 2752 l
1527 2741 l
t
n
1548 2714 m
1548 2713 l
1556 2699 l
1564 2685 l
1569 2671 l
1573 2656 l
1573 2641 l
1572 2626 l
1567 2611 l
1559 2598 l
1546 2586 l
1528 2578 l
1507 2577 l
1487 2582 l
1470 2591 l
t
n
1713 2817 m
1699 2827 l
1690 2841 l
1684 2855 l
1683 2870 l
1688 2884 l
1706 2888 l
1722 2878 l
1731 2865 l
1735 2851 l
1736 2836 l
1730 2821 l
1713 2817 l
t
n
1504 3367 m
1487 3376 l
1474 3388 l
1464 3402 l
1457 3416 l
1452 3431 l
1448 3446 l
1446 3461 l
1447 3476 l
1451 3491 l
1457 3506 l
1468 3518 l
1487 3524 l
1506 3518 l
1521 3507 l
1534 3495 l
1545 3482 l
1553 3468 l
1560 3453 l
1565 3438 l
1568 3424 l
1569 3408 l
1567 3393 l
1559 3379 l
1544 3368 l
1524 3363 l
1504 3367 l
t
n
1716 3550 m
1703 3562 l
1692 3575 l
1684 3589 l
1677 3603 l
1671 3618 l
1667 3633 l
1664 3648 l
1664 3663 l
1669 3677 l
1682 3689 l
1702 3694 l
1722 3690 l
1738 3680 l
1751 3668 l
1761 3655 l
1770 3641 l
1776 3626 l
1781 3611 l
1782 3596 l
1781 3581 l
1778 3566 l
1769 3552 l
1755 3542 l
1734 3542 l
1716 3550 l
t
 6 w
n
1493 2591 m
1475 2599 l
1462 2611 l
1451 2624 l
1443 2638 l
1437 2653 l
1432 2668 l
1430 2683 l
1428 2699 l
1429 2714 l
1432 2729 l
1438 2744 l
1448 2757 l
1464 2767 l
1485 2767 l
1502 2758 l
1515 2746 l
1526 2733 l
1537 2720 l
1546 2706 l
1554 2691 l
1560 2677 l
1565 2662 l
1566 2646 l
1565 2631 l
1560 2616 l
1550 2603 l
1535 2592 l
1514 2588 l
1493 2591 l
t
n
1502 3381 m
1486 3391 l
1475 3404 l
1467 3418 l
1461 3433 l
1457 3448 l
1456 3463 l
1457 3478 l
1462 3493 l
1472 3506 l
1491 3511 l
1509 3504 l
1524 3493 l
1536 3480 l
1546 3467 l
1552 3452 l
1557 3437 l
1560 3422 l
1559 3407 l
1554 3393 l
1541 3380 l
1522 3376 l
1502 3381 l
t
n
1713 3565 m
1701 3577 l
1691 3590 l
1685 3604 l
1679 3619 l
1675 3634 l
1674 3649 l
1676 3664 l
1686 3677 l
1705 3682 l
1724 3677 l
1739 3666 l
1751 3653 l
1760 3640 l
1766 3626 l
1771 3611 l
1773 3596 l
1771 3581 l
1765 3566 l
1751 3555 l
1730 3556 l
1713 3565 l
t
 2 w
n
1485 2605 m
1469 2616 l
1458 2628 l
1449 2642 l
1443 2657 l
1439 2672 l
1437 2687 l
1436 2702 l
1437 2717 l
1442 2732 l
1450 2746 l
1465 2757 l
1485 2758 l
1502 2748 l
1515 2736 l
1526 2723 l
1536 2710 l
1545 2696 l
1552 2682 l
1557 2667 l
1559 2652 l
1557 2637 l
1552 2622 l
1542 2609 l
1525 2600 l
1504 2599 l
1485 2605 l
t
n
1503 3395 m
1489 3406 l
1479 3419 l
1471 3433 l
1467 3447 l
1466 3462 l
1468 3476 l
1475 3490 l
1492 3497 l
1511 3491 l
1525 3480 l
1535 3467 l
1543 3454 l
1547 3439 l
1549 3425 l
1548 3410 l
1540 3396 l
1522 3390 l
1503 3395 l
t
n
1713 3579 m
1701 3592 l
1693 3606 l
1688 3621 l
1685 3636 l
1686 3651 l
1695 3665 l
1715 3668 l
1732 3658 l
1743 3645 l
1752 3631 l
1758 3617 l
1761 3602 l
1759 3586 l
1750 3573 l
1730 3570 l
1713 3579 l
t
n
1479 2619 m
1466 2631 l
1457 2644 l
1451 2659 l
1447 2673 l
1444 2688 l
1444 2703 l
1446 2718 l
1452 2732 l
1464 2745 l
1483 2749 l
1500 2740 l
1513 2728 l
1524 2715 l
1534 2702 l
1542 2688 l
1548 2674 l
1551 2659 l
1551 2644 l
1546 2630 l
1535 2617 l
1517 2609 l
1497 2611 l
1479 2619 l
t
n
1510 3409 m
1495 3420 l
1485 3433 l
1480 3448 l
1479 3463 l
1486 3477 l
1505 3478 l
1520 3468 l
1530 3455 l
1535 3440 l
1536 3425 l
1528 3411 l
1510 3409 l
t
n
1717 3593 m
1706 3606 l
1701 3620 l
1699 3635 l
1708 3648 l
1725 3643 l
1737 3631 l
1744 3616 l
1745 3602 l
1736 3589 l
1717 3593 l
t
n
1476 2633 m
1465 2646 l
1458 2661 l
1454 2676 l
1452 2691 l
1453 2706 l
1458 2721 l
1468 2734 l
1488 2736 l
1504 2726 l
1516 2714 l
1526 2700 l
1535 2686 l
1541 2671 l
1543 2656 l
1540 2641 l
1531 2628 l
1513 2620 l
1492 2623 l
1476 2633 l
t
n
1497 2633 m
1481 2643 l
1470 2656 l
1464 2671 l
1462 2686 l
1462 2701 l
1468 2716 l
1483 2725 l
1501 2717 l
1513 2704 l
1523 2691 l
1530 2676 l
1534 2661 l
1530 2646 l
1518 2634 l
1497 2633 l
t
 6 w
n
1498 2647 m
1483 2658 l
1475 2671 l
1473 2686 l
1477 2701 l
1492 2706 l
1507 2695 l
1515 2681 l
1520 2667 l
1515 2652 l
1498 2647 l
t
 4 w
n
1452 2393 m
2237 2393 l
t
n
2409 2393 m
3194 2393 l
t
n
3366 2393 m
3519 2393 l
3519 2692 l
t
n
3519 2864 m
3519 3461 l
t
n
3519 3633 m
3519 3931 l
3366 3931 l
t
n
3194 3931 m
2409 3931 l
t
n
2237 3931 m
1452 3931 l
t
n
1366 3846 m
1366 3248 l
t
n
1366 3077 m
1366 2479 l
t
 t
 h
n
.125 .125 s
1 c
1 j
 r
countdictstack InitDictCount sub { end } repeat
cleartomark
restore
grestore
gr
%
% End Imported EPS File: sro-apl-fig1c.ps
%
2.000 setlinewidth
% Polyline
n 515 126 m 497 156 l  clp gs col-1 s gr
% Polyline
n 497 174 m 515 202 l  clp gs col-1 s gr
% Polyline
n 515 220 m 496 249 l  clp gs col-1 s gr
% Polyline
n 497 79 m 515 108 l  clp gs col-1 s gr
% Polyline
n 375 79 m 394 108 l  clp gs col-1 s gr
% Polyline
n 376 173 m 394 202 l  clp gs col-1 s gr
% Polyline
n 395 127 m 376 156 l  clp gs col-1 s gr
% Polyline
n 395 221 m 376 250 l  clp gs col-1 s gr
% Polyline
n 618 79 m 636 108 l  clp gs col-1 s gr
% Polyline
n 618 174 m 636 202 l  clp gs col-1 s gr
% Polyline
n 637 127 m 618 156 l  clp gs col-1 s gr
% Polyline
n 637 221 m 618 250 l  clp gs col-1 s gr
% Polyline
n 618 304 m 636 333 l  clp gs col-1 s gr
% Polyline
n 617 398 m 636 427 l  clp gs col-1 s gr
% Polyline
n 496 304 m 515 333 l  clp gs col-1 s gr
% Polyline
n 497 398 m 515 427 l  clp gs col-1 s gr
% Polyline
n 516 351 m 497 380 l  clp gs col-1 s gr
% Polyline
n 515 445 m 496 474 l  clp gs col-1 s gr
% Polyline
n 637 351 m 617 380 l  clp gs col-1 s gr
% Polyline
n 636 445 m 617 474 l  clp gs col-1 s gr
% Polyline
n 376 303 m 394 332 l  clp gs col-1 s gr
% Polyline
n 376 398 m 394 428 l  clp gs col-1 s gr
% Polyline
n 395 350 m 376 380 l  clp gs col-1 s gr
% Polyline
n 395 445 m 376 474 l  clp gs col-1 s gr
% Polyline
n 375 529 m 394 558 l  clp gs col-1 s gr
% Polyline
n 375 623 m 394 652 l  clp gs col-1 s gr
% Polyline
n 497 529 m 515 558 l  clp gs col-1 s gr
% Polyline
n 496 623 m 515 652 l  clp gs col-1 s gr
% Polyline
n 395 577 m 376 605 l  clp gs col-1 s gr
% Polyline
n 395 671 m 376 699 l  clp gs col-1 s gr
% Polyline
n 515 577 m 498 605 l  clp gs col-1 s gr
% Polyline
n 515 672 m 497 699 l  clp gs col-1 s gr
% Polyline
n 617 530 m 635 558 l  clp gs col-1 s gr
% Polyline
n 617 623 m 636 652 l  clp gs col-1 s gr
% Polyline
n 637 576 m 618 606 l  clp gs col-1 s gr
% Polyline
n 637 671 m 617 700 l  clp gs col-1 s gr
/Helvetica findfont 20.00 scalefont setfont
176 110 m
gs 1 -1 scale (Ga) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 20.00 scalefont setfont
317 224 m
gs 1 -1 scale (Al) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 20.00 scalefont setfont
317 464 m
gs 1 -1 scale (In) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 20.00 scalefont setfont
176 305 m
gs 1 -1 scale (Ga) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 20.00 scalefont setfont
176 551 m
gs 1 -1 scale (In) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 20.00 scalefont setfont
320 683 m
gs 1 -1 scale (Al) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 16.00 scalefont setfont
191 116 m
gs 1 -1 scale (4) col-1 show gr
/Helvetica findfont 16.00 scalefont setfont
191 311 m
gs 1 -1 scale (4) col-1 show gr
/Helvetica findfont 16.00 scalefont setfont
326 470 m
gs 1 -1 scale (4) col-1 show gr
/Helvetica findfont 16.00 scalefont setfont
185 557 m
gs 1 -1 scale (4) col-1 show gr
/Helvetica findfont 16.00 scalefont setfont
327 230 m
gs 1 -1 scale (4) col-1 show gr
/Helvetica findfont 16.00 scalefont setfont
329 689 m
gs 1 -1 scale (4) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
135 390 m
gs 1 -1 scale  90.0 rotate (Cluster Projection of Wavefunction) dup stringwidth
pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
248 755 m
gs 1 -1 scale (n) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Helvetica findfont 20.00 scalefont setfont
254 350 m
gs 1 -1 scale (CBM) col-1 show gr
/Helvetica findfont 16.00 scalefont setfont
237 559 m
gs 1 -1 scale (0.5) col-1 show gr
/Helvetica findfont 24.00 scalefont setfont
218 552 m
gs 1 -1 scale (In   Al   As) col-1 show gr
/Helvetica findfont 24.00 scalefont setfont
218 321 m
gs 1 -1 scale (Ga   In   P) col-1 show gr
/Helvetica findfont 16.00 scalefont setfont
249 328 m
gs 1 -1 scale (0.5) col-1 show gr
/Helvetica findfont 16.00 scalefont setfont
289 327 m
gs 1 -1 scale (0.5) col-1 show gr
/Helvetica findfont 24.00 scalefont setfont
218 104 m
gs 1 -1 scale (Ga   Al   As) col-1 show gr
/Helvetica findfont 16.00 scalefont setfont
290 110 m
gs 1 -1 scale (0.5) col-1 show gr
/Helvetica findfont 20.00 scalefont setfont
254 133 m
gs 1 -1 scale (CBM) col-1 show gr
/Helvetica findfont 16.00 scalefont setfont
249 111 m
gs 1 -1 scale (0.5) col-1 show gr
/Helvetica findfont 16.00 scalefont setfont
278 558 m
gs 1 -1 scale (0.5) col-1 show gr
/Helvetica findfont 20.00 scalefont setfont
254 580 m
gs 1 -1 scale (VBM) col-1 show gr
$F2psEnd
